Cochain valued TQFTs from nonsemisimple modular tensor categories

We show that a vector space valued TQFT constructed in work of De Renzi et al. [DGGPR23] extends naturally to a topological field theory which takes values in the symmetric monoidal category of linear cochains. Specifically, we consider a bordism category whose objects are surfaces with markings from the category of cochains Ch(A) over a given modular tensor category (such as the category of small quantum group representations), and whose morphisms are 3-dimensional bordisms with embedded ribbon graphs traveling between such marked surfaces. We construct a symmetric monoidal functor from the aforementioned ribbon bordism category to the category of linear cochains. The values of this theory on surfaces are identified with Hom complexes for Ch(A), and the 3-manifold invariants are alternating sums of the renormalized Lyubashenko invariant from [DGGPR23]. We show that our cochain valued TQFT furthermore preserves homotopies, and hence localizes to a theory which takes values in the derived $\infty$-category of dg vector spaces. The domain for this $\infty$-categorical theory is, up to some approximation, an $\infty$-category of ribbon bordism with labels in the homotopy $\infty$-category K(A). We suggest our localized theory as a starting point for the construction of a "derived TQFT" for the $\infty$-category of derived quantum group representations.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Rectangle [id:dp40730966017823866] 
\draw   (107.98,31.23) -- (114.59,31.23) -- (114.59,35.9) -- (107.98,35.9) -- cycle ;
%Curve Lines [id:da4695424621381954] 
\draw    (110.2,36) .. controls (110.2,55.62) and (82.43,52.55) .. (70.5,52.5) .. controls (58.57,52.45) and (47,55.66) .. (47,69.5) ;
%Straight Lines [id:da18150750522064563] 
\draw    (111.26,20.35) -- (111.29,31.21) ;
%Straight Lines [id:da21351540177497785] 
\draw    (112.45,36.1) -- (112.51,71.2) ;
%Straight Lines [id:da617621365359525] 
\draw    (250.43,25.77) -- (250.33,52.75) -- (250.29,68.29) ;
%Shape: Rectangle [id:dp9862767852763159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.5,40.09) -- (223,40.09) -- (223,56.6) -- (186.5,56.6) -- cycle ;
%Curve Lines [id:da4060629632208661] 
\draw    (158.23,26) .. controls (158.69,13.63) and (250.7,14.2) .. (250.43,25.77) ;
%Straight Lines [id:da8914499877596533] 
\draw    (158.23,26) -- (158.14,52.99) -- (158.1,68.52) ;
%Straight Lines [id:da49913632683918374] 
\draw    (134.49,19.91) -- (134.43,70.4) ;
%Curve Lines [id:da11386722644851877] 
\draw    (158.1,68.52) .. controls (158.03,81.67) and (250.04,81.1) .. (250.29,68.29) ;
%Straight Lines [id:da005730317714048638] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (205.47,31.01) -- (205.48,40.72) ;
%Straight Lines [id:da31539992100431014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.17,57.48) -- (206.18,63.4) ;
%Straight Lines [id:da07137242877485228] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (176.38,30.64) -- (176.39,63.02) ;
%Straight Lines [id:da3297704865175535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (171.82,31.39) -- (171.83,63.78) ;
%Straight Lines [id:da4455833678353214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (236.31,30.64) -- (236.33,63.02) ;
%Straight Lines [id:da0050308886924430585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (231.76,31.39) -- (231.77,63.78) ;
%Curve Lines [id:da8526942325159357] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (160.43,70.2) .. controls (161.43,69.7) and (184.93,69.2) .. (202.43,69.2) .. controls (219.93,69.2) and (239.64,68.96) .. (249.43,70.7) ;
%Curve Lines [id:da8992201374798641] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (160.43,23.95) .. controls (162.93,26.45) and (180.93,26.2) .. (202.93,26.2) .. controls (224.93,26.2) and (244.43,25.2) .. (246.93,24.45) ;
%Straight Lines [id:da851209432506921] 
\draw    (498.39,26.43) -- (498.3,53.42) -- (498.26,68.95) ;
%Shape: Rectangle [id:dp6860077535631084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.47,40.76) -- (470.97,40.76) -- (470.97,57.26) -- (434.47,57.26) -- cycle ;
%Curve Lines [id:da5957497278975412] 
\draw    (406.2,26.67) .. controls (406.66,14.3) and (498.67,14.86) .. (498.39,26.43) ;
%Straight Lines [id:da29910284073982574] 
\draw    (406.2,26.67) -- (406.1,53.66) -- (406.07,69.19) ;
%Curve Lines [id:da540610648572512] 
\draw    (406.07,69.19) .. controls (406,82.34) and (498.01,81.77) .. (498.26,68.95) ;
%Straight Lines [id:da42778550772296087] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (453.43,31.68) -- (453.45,41.38) ;
%Straight Lines [id:da8522246171728214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (454.14,58.15) -- (454.15,64.07) ;
%Straight Lines [id:da3485474662883419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (424.34,31.3) -- (424.36,63.69) ;
%Straight Lines [id:da5176126131820364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (419.79,32.06) -- (419.8,64.45) ;
%Straight Lines [id:da4389531230108268] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (484.28,31.3) -- (484.29,63.69) ;
%Straight Lines [id:da4221364971238053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (479.72,32.06) -- (479.74,64.45) ;
%Curve Lines [id:da0005107058376438989] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (408.4,70.87) .. controls (409.4,70.37) and (432.9,69.87) .. (450.4,69.87) .. controls (467.9,69.87) and (487.6,69.63) .. (497.4,71.37) ;
%Curve Lines [id:da241783657034643] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (408.4,24.62) .. controls (410.9,27.12) and (428.9,26.87) .. (450.9,26.87) .. controls (472.9,26.87) and (492.4,25.87) .. (494.9,25.12) ;
%Curve Lines [id:da05311004617881854] 
\draw    (50.5,21) .. controls (50.5,13.57) and (50,42) .. (52.25,49.38) .. controls (54.49,56.75) and (67,54) .. (67,70) ;
%Shape: Rectangle [id:dp5399108199087277] 
\draw   (360.48,31.89) -- (367.09,31.89) -- (367.09,36.56) -- (360.48,36.56) -- cycle ;
%Curve Lines [id:da26739933832581886] 
\draw    (362.7,36.67) .. controls (362.7,56.28) and (339.93,52.05) .. (328,52) .. controls (316.07,51.95) and (301.5,56.16) .. (301.5,70) ;
%Straight Lines [id:da10182974688760704] 
\draw    (363.76,21.02) -- (363.79,31.88) ;
%Straight Lines [id:da2936319211995819] 
\draw    (364.95,36.76) -- (365.01,71.87) ;
%Straight Lines [id:da15930694059815642] 
\draw    (386.99,20.58) -- (386.93,71.07) ;
%Curve Lines [id:da5764317364126053] 
\draw    (303,21.67) .. controls (303,14.24) and (302.5,42.67) .. (304.75,50.04) .. controls (306.99,57.42) and (319.5,54.67) .. (319.5,70.67) ;
%Straight Lines [id:da8420169723237292] 
\draw    (35.49,19.41) -- (35.43,69.9) ;
%Straight Lines [id:da14223411948849907] 
\draw    (292.99,19.41) -- (292.93,69.9) ;

% Text Node
\draw (11,35) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\sum\limits _{j\neq i} \ \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \dotsc \ \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ +\ \ \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \ \dotsc \  \otimes $};
% Text Node
\draw (194,42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_j}^{m_{j}}$};
% Text Node
\draw (20,5.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) k( m_{1}) \ \ \ \ \ \ \ \ k( m_{j})  k( m_{t}) \ $};
% Text Node
\draw (185,0) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m+\delta_i}}$};
% Text Node
\draw (180,78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m+\delta_i+\delta _{j}}}$};
% Text Node
\draw (20,70.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) k(-1) \ \ \  k( m_{j} +1)  k( m_{t}) \ $};
% Text Node
\draw (438,42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_i}^{m_{i} +1}$};
% Text Node
\draw (275,5.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) k( m_{1}) \ \ \ k( m_{i} +1)k( m_{t}) \ $};
% Text Node
\draw (440,0) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m+\delta_i}}$};
% Text Node
\draw (435,80) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m+2\delta _{i}}}$};
% Text Node
\draw (265,71.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) k(-1) k(m_1) k( m_{i} +2) k( m_{t}) \ $};
\draw (504,50) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {.};
	\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,1719); %set diagram left start at 0, and has height of 1719
			
			%Shape: Free Drawing [id:dp7663772131966684] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (156.58,239.82) .. controls (156.58,238.02) and (156.37,236.14) .. (155.28,234.48) ;
			%Curve Lines [id:da30502803231469167] 
			\draw    (285.3,138.92) .. controls (287.27,158.93) and (283.83,217.25) .. (287.79,228.92) ;
			%Curve Lines [id:da6343333908679685] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (194.02,139.17) .. controls (192.34,160.92) and (194.23,217.5) .. (201.09,229.12) ;
			%Curve Lines [id:da30508365623180755] 
			\draw    (194.02,139.17) .. controls (194.4,128.91) and (285.53,129.32) .. (285.3,138.92) ;
			%Curve Lines [id:da38586854360660006] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.83,180.75) .. controls (198.53,188.17) and (262.13,186.76) .. (271.83,186.25) .. controls (281.54,185.74) and (284.9,184.17) .. (284.95,181.77) ;
			%Curve Lines [id:da3580674489420026] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (196.75,182.07) .. controls (198.2,179.72) and (236.29,181.25) .. (246.83,181.25) .. controls (257.38,181.25) and (276.87,180.33) .. (284.95,181.77) ;
			%Curve Lines [id:da8976120784281112] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (194.22,140.07) .. controls (197.41,145.11) and (226.16,144.23) .. (243.31,144.23) .. controls (260.45,144.23) and (285.2,143.96) .. (285.3,138.92) ;
			%Curve Lines [id:da5434955606496046] 
			\draw    (201.09,229.12) .. controls (207.83,239.5) and (287.55,239.56) .. (287.79,228.92) ;
			%Curve Lines [id:da8031791017682774] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (201.09,229.12) .. controls (202.03,228.7) and (224.13,228.29) .. (240.59,228.29) .. controls (257.04,228.29) and (275.57,228.09) .. (284.78,229.53) ;
			%Shape: Rectangle [id:dp8139795767482909] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.89,155.49) -- (264.2,155.49) -- (264.2,172) -- (238.89,172) -- cycle ;
			%Straight Lines [id:da3630131786116104] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.8,146.41) -- (250.81,156.12) ;
			%Straight Lines [id:da771696601534525] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.7,172.88) -- (250.72,178.8) ;
			%Straight Lines [id:da35013623162017615] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (207.15,146.39) -- (207.17,178.78) ;
			%Straight Lines [id:da01353508204557663] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.65,145.64) -- (271.66,178.02) ;
			%Straight Lines [id:da8124897586123807] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.22,193.86) -- (209.23,226.24) ;
			%Straight Lines [id:da927463257637791] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (273.71,193.1) -- (273.73,225.49) ;
			%Shape: Rectangle [id:dp883465373026532] 
			\draw   (121.22,144.43) -- (127.89,144.43) -- (127.89,148.95) -- (121.22,148.95) -- cycle ;
			%Curve Lines [id:da7732525592360626] 
			\draw    (123.13,149.21) .. controls (123.13,182.16) and (38.5,149.68) .. (38.5,181.34) ;
			%Curve Lines [id:da6024471213472888] 
			\draw    (40.51,131.49) .. controls (40.51,124.06) and (39.1,151.44) .. (43.08,159.64) .. controls (47.05,167.83) and (57.18,164.81) .. (56.04,178.76) ;
			%Straight Lines [id:da6572059355468296] 
			\draw    (124.6,129.8) -- (124.56,144.42) ;
			%Straight Lines [id:da28285497167675033] 
			\draw    (125.73,149.15) -- (125.79,183.14) -- (126,230) ;
			%Straight Lines [id:da320311509844176] 
			\draw    (160.99,133.06) -- (161,130.5) -- (161,230.75) ;
			%Shape: Rectangle [id:dp8567372741227874] 
			\draw   (91.68,188.66) -- (98.29,188.66) -- (98.29,193.33) -- (91.68,193.33) -- cycle ;
			%Curve Lines [id:da6929995551481958] 
			\draw    (93.9,193.44) .. controls (93.9,213.05) and (88.13,214.25) .. (76.2,214.2) .. controls (64.27,214.15) and (50.6,216.76) .. (50.6,230.6) ;
			%Straight Lines [id:da7469165125195893] 
			\draw    (94.96,177.79) -- (94.99,188.65) ;
			%Straight Lines [id:da505402393289007] 
			\draw    (96.15,193.53) -- (96.21,228.64) -- (96.2,231) ;
			%Curve Lines [id:da6909892284486723] 
			\draw    (56.04,178.76) .. controls (56.04,171.33) and (55.54,199.76) .. (57.78,207.14) .. controls (60.03,214.51) and (73,213) .. (73,229) ;
			%Curve Lines [id:da6881326504679206] 
			\draw    (79.51,130.99) .. controls (79.51,123.56) and (78.1,150.94) .. (82.08,159.14) .. controls (86.05,167.33) and (94.2,163.8) .. (95.04,178.26) ;
			%Shape: Rectangle [id:dp6016667972842291] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.69,202.29) -- (241,202.29) -- (241,218.8) -- (215.69,218.8) -- cycle ;
			%Straight Lines [id:da27434298636102583] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (227.6,193.21) -- (227.61,202.92) ;
			%Straight Lines [id:da22408186149642684] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (227.5,219.68) -- (227.52,225.6) ;
			%Straight Lines [id:da5038516896612124] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (227.55,146.39) -- (227.57,178.78) ;
			%Straight Lines [id:da8708172861952002] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.75,193.59) -- (250.77,225.98) ;
			%Shape: Free Drawing [id:dp5067954038799027] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (424.04,240.12) .. controls (424.04,238.32) and (423.84,236.44) .. (422.74,234.78) ;
			%Curve Lines [id:da29932830599388693] 
			\draw    (552.77,139.22) .. controls (554.74,159.23) and (551.3,217.55) .. (555.25,229.22) ;
			%Curve Lines [id:da9402894068829872] 
			\draw    (461.49,139.47) .. controls (459.81,161.22) and (461.7,217.8) .. (468.56,229.42) ;
			%Curve Lines [id:da21491042132088634] 
			\draw    (461.49,139.47) .. controls (461.87,129.21) and (552.99,129.62) .. (552.77,139.22) ;
			%Curve Lines [id:da30886113280836436] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (461.3,181.05) .. controls (466,188.47) and (529.59,187.06) .. (539.3,186.55) .. controls (549.01,186.04) and (552.37,184.47) .. (552.41,182.07) ;
			%Curve Lines [id:da39394987970446027] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (464.21,182.37) .. controls (465.67,180.02) and (503.75,181.55) .. (514.3,181.55) .. controls (524.85,181.55) and (544.34,180.63) .. (552.41,182.07) ;
			%Curve Lines [id:da18119287754756086] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (461.69,140.37) .. controls (464.88,145.41) and (493.63,144.53) .. (510.77,144.53) .. controls (527.91,144.53) and (552.67,144.26) .. (552.77,139.22) ;
			%Curve Lines [id:da32933761130712] 
			\draw    (468.56,229.42) .. controls (475.3,239.8) and (555.01,239.86) .. (555.25,229.22) ;
			%Curve Lines [id:da48079693374244803] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (468.56,229.42) .. controls (469.5,229) and (491.6,228.59) .. (508.05,228.59) .. controls (524.51,228.59) and (543.04,228.39) .. (552.25,229.83) ;
			%Shape: Rectangle [id:dp48077026954194313] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.85,155.79) -- (523.17,155.79) -- (523.17,172.3) -- (497.85,172.3) -- cycle ;
			%Straight Lines [id:da5937741510712549] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (509.77,146.71) -- (509.78,156.42) ;
			%Straight Lines [id:da046335447955285325] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (509.67,173.18) -- (509.68,179.1) ;
			%Straight Lines [id:da07605764048830777] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474.62,146.69) -- (474.63,179.08) ;
			%Straight Lines [id:da4737195716444147] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (539.11,145.94) -- (539.13,178.32) ;
			%Straight Lines [id:da5026498119778973] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (476.69,194.16) -- (476.7,226.54) ;
			%Straight Lines [id:da7556456941249743] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.18,193.4) -- (541.19,225.79) ;
			%Shape: Rectangle [id:dp6215486371688148] 
			\draw   (388.69,144.73) -- (395.36,144.73) -- (395.36,149.25) -- (388.69,149.25) -- cycle ;
			%Curve Lines [id:da6741080223551441] 
			\draw    (390.6,149.51) .. controls (390.6,182.46) and (345,158.54) .. (345,190.2) ;
			%Curve Lines [id:da1646283984493344] 
			\draw    (349.97,129.79) .. controls (349.97,122.36) and (348.57,149.74) .. (352.55,157.94) .. controls (356.52,166.13) and (366.65,163.11) .. (365.5,177.06) ;
			%Straight Lines [id:da7130412087987912] 
			\draw    (392.1,130.1) -- (392.03,144.72) ;
			%Straight Lines [id:da781135363193205] 
			\draw    (393.2,149.45) -- (393.26,183.44) ;
			%Straight Lines [id:da33534457006452145] 
			\draw    (428.45,133.36) -- (428.5,129.5) -- (428.47,231.05) ;
			%Shape: Rectangle [id:dp1840142892808565] 
			\draw   (389.95,188.16) -- (396.56,188.16) -- (396.56,192.83) -- (389.95,192.83) -- cycle ;
			%Curve Lines [id:da8745470815934415] 
			\draw    (392.17,192.94) .. controls (392.17,212.55) and (392.53,213.45) .. (380.6,213.4) .. controls (368.67,213.35) and (362.6,217.16) .. (362.6,231) ;
			%Straight Lines [id:da4530779733419015] 
			\draw    (393.23,177.29) -- (393.25,188.15) ;
			%Straight Lines [id:da9868419546387555] 
			\draw    (394.42,193.03) -- (394.47,228.14) -- (394.47,230.5) ;
			%Curve Lines [id:da26753554266217083] 
			\draw    (365.7,174.9) .. controls (365.7,167.47) and (364.62,200.81) .. (368.6,209) .. controls (372.58,217.19) and (383,211.8) .. (383,229) ;
			%Shape: Rectangle [id:dp32747403297745015] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492,202.09) -- (524.47,202.09) -- (524.47,218) -- (492,218) -- cycle ;
			%Straight Lines [id:da22799605981409643] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (509.07,191.81) -- (509.08,201.52) ;
			%Straight Lines [id:da010721137379843926] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (508.97,219.48) -- (508.98,225.4) ;
			%Straight Lines [id:da8463841825416785] 
			\draw    (38.5,181.34) -- (38.45,231.82) ;
			%Straight Lines [id:da9760938368902983] 
			\draw    (345,190.2) -- (345,229.8) ;
			
			% Text Node
			\draw (15,232) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) k(-1) \ \  k( m_{j} +1)  k( m_{i}+1)k( m_{t}) \ $};
			% Text Node
			\draw (240,156.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_i}^{m_{i}}$};
			% Text Node
			\draw (30,118.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ k( m_{j}) \ \ \ \ \ k( m_{i}) \ \ \ k( m_{t}) \ $};
			% Text Node
			\draw (16,160) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\sum\limits _{i\neq j} \ \ \ \ \ \ \dotsc \ \ \  \dotsc \ \ \ \dotsc \ \ \  \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ +  \ \ \sum\limits_{i=1}^{t} \ \ \ \ \ \dotsc \  \ \ \dotsc \ \ \ \otimes $};
			% Text Node
			\draw (217,202.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_j}^{m_{j}}$};
			% Text Node
			\draw (318,229.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) k(-1) \ \ \   k( m_{i} +2)  k( m_{t}) \ $};
			% Text Node
			\draw (500,158) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_i}^{m_{i}}$};
			% Text Node
			\draw (336.5,119) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \  \ \ \ k( m_{i}) \ \ k( m_{t}) \ $};
			% Text Node
			\draw (495,202.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_i}^{m_{i+1}}$};
	\end{tikzpicture}}
\end{equation*}

\begin{equation*}
	\scalebox{.9}{
		\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,1719); %set diagram left start at 0, and has height of 1719
			
			%Shape: Free Drawing [id:dp3205049378627487] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (159.74,380.57) .. controls (159.74,378.77) and (159.54,376.89) .. (158.44,375.23) ;
			%Shape: Rectangle [id:dp9521554487431683] 
			\draw   (124.39,285.18) -- (131.06,285.18) -- (131.06,289.7) -- (124.39,289.7) -- cycle ;
			%Curve Lines [id:da38092233199204717] 
			\draw    (126.3,289.96) .. controls (126.3,322.91) and (41.67,290.43) .. (41.67,322.09) ;
			%Curve Lines [id:da10576481062068188] 
			\draw    (43.67,272.24) .. controls (43.67,264.81) and (42.27,292.19) .. (46.25,300.39) .. controls (50.22,308.58) and (60.35,305.56) .. (59.2,319.51) ;
			%Straight Lines [id:da3083392625997592] 
			\draw    (127.77,270.55) -- (127.73,285.17) ;
			%Straight Lines [id:da6040880453540185] 
			\draw    (128.9,289.9) -- (128.96,323.89) -- (129.17,370.75) ;
			%Straight Lines [id:da6314546418975133] 
			\draw    (164.15,273.81) -- (164.17,271.25) -- (164.17,371.5) ;
			%Shape: Rectangle [id:dp4765461995201743] 
			\draw   (94.85,329.41) -- (101.46,329.41) -- (101.46,334.08) -- (94.85,334.08) -- cycle ;
			%Curve Lines [id:da1802598193680871] 
			\draw    (97.07,334.59) .. controls (97.07,354.2) and (91,354.6) .. (77.8,355) .. controls (64.6,355.4) and (55.8,356.76) .. (55.8,370.6) ;
			%Straight Lines [id:da12134769968520298] 
			\draw    (98.13,318.54) -- (98.15,329.4) ;
			%Straight Lines [id:da3514662276948939] 
			\draw    (99.32,334.28) -- (99.37,369.39) -- (99.37,371.75) ;
			%Curve Lines [id:da0758971399583146] 
			\draw    (59.2,319.51) .. controls (59.2,312.08) and (58.7,340.51) .. (60.95,347.89) .. controls (63.2,355.26) and (76.17,353.75) .. (76.17,369.75) ;
			%Curve Lines [id:da1546839646130551] 
			\draw    (82.67,271.74) .. controls (82.67,264.31) and (81.27,291.69) .. (85.25,299.89) .. controls (89.22,308.08) and (97.37,304.55) .. (98.2,319.01) ;
			%Shape: Free Drawing [id:dp7042683614897043] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (427.21,380.87) .. controls (427.21,379.07) and (427,377.19) .. (425.91,375.53) ;
			%Shape: Rectangle [id:dp6138677687635039] 
			\draw   (391.86,285.48) -- (398.53,285.48) -- (398.53,290) -- (391.86,290) -- cycle ;
			%Curve Lines [id:da45908629930619305] 
			\draw    (393.76,290.26) .. controls (393.76,323.21) and (343.4,299.74) .. (343.4,331.4) ;
			%Curve Lines [id:da8834105779089361] 
			\draw    (353.14,270.54) .. controls (353.14,263.11) and (351.74,290.49) .. (355.71,298.69) .. controls (359.69,306.88) and (369.81,303.86) .. (368.67,317.81) ;
			%Straight Lines [id:da08081346893214181] 
			\draw    (395.27,270.85) -- (395.19,285.47) ;
			%Straight Lines [id:da24020907837473104] 
			\draw    (396.37,290.2) -- (396.42,324.19) ;
			%Straight Lines [id:da7764959256275974] 
			\draw    (431.62,274.11) -- (431.67,270.25) -- (431.63,371.8) ;
			%Shape: Rectangle [id:dp5346500218885755] 
			\draw   (393.11,328.91) -- (399.73,328.91) -- (399.73,333.58) -- (393.11,333.58) -- cycle ;
			%Curve Lines [id:da1772317156602754] 
			\draw    (395,333.67) .. controls (395,353.28) and (391.51,353.74) .. (379.58,353.7) .. controls (367.65,353.65) and (358.5,356.41) .. (358.5,370.25) ;
			%Straight Lines [id:da5586294133751772] 
			\draw    (396.39,318.04) -- (396.42,328.9) ;
			%Straight Lines [id:da9005990348825965] 
			\draw    (397.58,333.78) -- (397.64,368.89) -- (397.63,371.25) ;
			%Curve Lines [id:da4712952455320476] 
			\draw    (368.87,315.65) .. controls (368.87,308.22) and (367.44,337.99) .. (371.42,346.19) .. controls (375.39,354.38) and (386.17,353.45) .. (385.67,370.45) ;
			%Curve Lines [id:da1260134095112293] 
			\draw    (287.92,272.39) .. controls (289.89,292.4) and (286.45,350.72) .. (290.4,362.39) ;
			%Curve Lines [id:da8606439328604132] 
			\draw    (196.64,272.64) .. controls (194.96,294.39) and (196.85,350.97) .. (203.71,362.59) ;
			%Curve Lines [id:da6061315074826124] 
			\draw    (196.64,272.64) .. controls (197.02,262.38) and (288.14,262.79) .. (287.92,272.39) ;
			%Curve Lines [id:da760297359044785] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (196.84,273.53) .. controls (200.03,278.57) and (228.78,277.7) .. (245.92,277.7) .. controls (263.06,277.7) and (287.82,277.43) .. (287.92,272.39) ;
			%Curve Lines [id:da36503410571363837] 
			\draw    (203.71,362.59) .. controls (210.45,372.97) and (290.16,373.02) .. (290.4,362.39) ;
			%Curve Lines [id:da8384282930988602] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (203.71,362.59) .. controls (204.65,362.17) and (226.75,361.76) .. (243.2,361.76) .. controls (259.66,361.76) and (278.18,361.56) .. (287.4,363) ;
			%Straight Lines [id:da8370225094692427] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (205.77,280.63) -- (206.15,348.47) ;
			%Straight Lines [id:da8373001600520391] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (279.76,281.1) -- (280.15,349.97) ;
			%Shape: Rectangle [id:dp3963003663981697] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.89,301.89) -- (274.2,301.89) -- (274.2,318.4) -- (248.89,318.4) -- cycle ;
			%Straight Lines [id:da3740145123840115] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260.7,319.28) -- (260.6,350.4) ;
			%Straight Lines [id:da20143322016054355] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260.7,281.28) -- (260.6,301.2) ;
			%Shape: Rectangle [id:dp5749001674642171] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.69,301.89) -- (237,301.89) -- (237,318.4) -- (211.69,318.4) -- cycle ;
			%Straight Lines [id:da6601984452023679] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (223.5,319.28) -- (223.4,350.4) ;
			%Straight Lines [id:da9657437564247644] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (223.5,281.28) -- (223.4,301.2) ;
			%Straight Lines [id:da5140733236274202] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (243.59,280.73) -- (243.98,349.59) ;
			%Curve Lines [id:da48011134289062585] 
			\draw    (562.72,272.79) .. controls (564.69,292.8) and (561.25,351.12) .. (565.2,362.79) ;
			%Curve Lines [id:da37704541811455017] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.44,273.04) .. controls (469.76,294.79) and (471.65,351.37) .. (478.51,362.99) ;
			%Curve Lines [id:da7220775646646991] 
			\draw    (471.44,273.04) .. controls (471.82,262.78) and (562.94,263.19) .. (562.72,272.79) ;
			%Curve Lines [id:da3313630281632398] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (471.64,273.93) .. controls (474.83,278.97) and (503.58,278.1) .. (520.72,278.1) .. controls (537.86,278.1) and (562.62,277.83) .. (562.72,272.79) ;
			%Curve Lines [id:da5901109553521076] 
			\draw    (478.51,362.99) .. controls (485.25,373.37) and (564.96,373.42) .. (565.2,362.79) ;
			%Curve Lines [id:da747302590190762] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (478.51,362.99) .. controls (479.45,362.57) and (501.55,362.16) .. (518,362.16) .. controls (534.46,362.16) and (552.98,361.96) .. (562.2,363.4) ;
			%Straight Lines [id:da1851569345468569] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (480.57,281.03) -- (480.95,348.87) ;
			%Straight Lines [id:da9886890291620112] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (554.56,281.5) -- (554.95,350.37) ;
			%Shape: Rectangle [id:dp9897669773163205] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487,302.29) -- (545,302.29) -- (545,319) -- (487,319) -- cycle ;
			%Straight Lines [id:da3090956580618043] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (520.7,319.28) -- (520.6,350.4) ;
			%Straight Lines [id:da29374313049513034] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (519.9,282.08) -- (519.8,302) ;
			%Straight Lines [id:da636336135076472] 
			\draw    (41.67,322.09) -- (41.8,370.2) ;
			%Straight Lines [id:da36373526765609787] 
			\draw    (343.4,331.4) -- (343.4,370.6) ;
			
			% Text Node
			\draw (20,370.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) k(-1)   k( m_{j} +1)k( m_{i} +1) k( m_{t}) \ $};
			% Text Node
			\draw (33,259) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ \ k( m_{j})  \  \ \ \ \ k( m_{i}) \ \  k( m_{t}) \ $};
			% Text Node
			\draw(4,300) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$=\sum\limits _{i\neq j} \ \ \ \ \ \ \dotsc \ \ \  \dotsc \ \ \   \dotsc  \ \ \  \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ +\ \ \sum\limits_{i=1}^{t} \ \ \   \ \ \ \dotsc \ \ \ \dotsc \ \ \ \  \otimes $};
			% Text Node
			\draw (324,370.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1)  k(-1)  \ k( m_{i} +2)  k( m_{t}) \ $};
			% Text Node
			\draw (339.67,260.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ \ \ \ k( m_{i}) \ \ \ k( m_{t}) \ $};
			% Text Node
			\draw (251,304) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_i}^{m_{i}}$};
			% Text Node
			\draw (212,302.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_j}^{m_{j}}$};
			% Text Node
			\draw (490,303) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_i}^{m_{i+1}} \ d_{x_i}^{m_{i}}$};
	\end{tikzpicture}}
\end{equation*}

\begin{equation}\label{eq:d^2=0}
	\scalebox{0.9}{
		\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,1719); %set diagram left start at 0, and has height of 1719
			
			%Shape: Free Drawing [id:dp026333798454496682] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (168.91,523.23) .. controls (168.91,521.43) and (168.7,519.55) .. (167.61,517.9) ;
			%Shape: Rectangle [id:dp7986582762966021] 
			\draw   (133.56,427.85) -- (140.23,427.85) -- (140.23,432.37) -- (133.56,432.37) -- cycle ;
			%Curve Lines [id:da792626363766191] 
			\draw    (135.46,432.63) .. controls (135.46,465.58) and (50.83,433.1) .. (50.83,464.75) ;
			%Curve Lines [id:da991419042119974] 
			\draw    (52.84,414.91) .. controls (52.84,407.48) and (51.44,434.86) .. (55.41,443.05) .. controls (59.39,451.25) and (69.51,448.22) .. (68.37,462.18) ;
			%Straight Lines [id:da5502774398679264] 
			\draw    (136.93,413.22) -- (136.89,427.84) ;
			%Straight Lines [id:da27626636236167346] 
			\draw    (138.07,432.57) -- (138.12,466.56) -- (138.33,513.42) ;
			%Straight Lines [id:da6280146141696925] 
			\draw    (173.32,416.48) -- (173.33,413.92) -- (173.33,514.17) ;
			%Shape: Rectangle [id:dp6673689245439447] 
			\draw   (104.01,472.08) -- (110.63,472.08) -- (110.63,476.75) -- (104.01,476.75) -- cycle ;
			%Curve Lines [id:da37438897313189834] 
			\draw    (106.23,476.85) .. controls (106.23,496.47) and (104.43,497.8) .. (92.5,497.75) .. controls (80.57,497.7) and (64.5,497.41) .. (64.5,511.25) ;
			%Straight Lines [id:da7628487601272183] 
			\draw    (107.29,461.2) -- (107.32,472.07) ;
			%Straight Lines [id:da511680259545404] 
			\draw    (108.48,476.95) -- (108.54,512.05) -- (108.53,514.42) ;
			%Curve Lines [id:da2258494211476747] 
			\draw    (68.37,462.18) .. controls (68.37,454.75) and (67.87,483.18) .. (70.12,490.55) .. controls (72.36,497.93) and (85.33,496.42) .. (85.33,512.42) ;
			%Curve Lines [id:da12523745006458964] 
			\draw    (91.84,414.41) .. controls (91.84,406.98) and (90.44,434.36) .. (94.41,442.55) .. controls (98.39,450.75) and (106.53,447.22) .. (107.37,461.68) ;
			%Curve Lines [id:da2867502349958002] 
			\draw    (297.08,415.05) .. controls (299.06,435.06) and (295.61,493.38) .. (299.57,505.06) ;
			%Curve Lines [id:da40082586555817445] 
			\draw    (205.8,415.31) .. controls (204.12,437.05) and (206.01,493.63) .. (212.88,505.25) ;
			%Curve Lines [id:da15242541252835395] 
			\draw    (205.8,415.31) .. controls (206.18,405.05) and (297.31,405.46) .. (297.08,415.05) ;
			%Curve Lines [id:da6628010162179343] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (206.01,416.2) .. controls (209.2,421.24) and (237.95,420.37) .. (255.09,420.37) .. controls (272.23,420.37) and (296.98,420.1) .. (297.08,415.05) ;
			%Curve Lines [id:da24804457362841847] 
			\draw    (212.88,505.25) .. controls (219.61,515.63) and (299.33,515.69) .. (299.57,505.06) ;
			%Curve Lines [id:da15204568963729548] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (212.88,505.25) .. controls (213.82,504.84) and (235.91,504.42) .. (252.37,504.42) .. controls (268.82,504.42) and (287.35,504.23) .. (296.56,505.67) ;
			%Straight Lines [id:da30951960578672] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (214.93,423.3) -- (215.31,491.13) ;
			%Straight Lines [id:da013991177695491519] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (288.93,423.77) -- (289.31,492.63) ;
			%Shape: Rectangle [id:dp009526408670726738] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258.05,444.56) -- (283.37,444.56) -- (283.37,461.06) -- (258.05,461.06) -- cycle ;
			%Straight Lines [id:da1744903537034559] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.87,461.95) -- (269.77,493.07) ;
			%Straight Lines [id:da45041338986886426] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.87,423.95) -- (269.77,443.87) ;
			%Shape: Rectangle [id:dp6003833740682758] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.85,444.56) -- (246.17,444.56) -- (246.17,461.06) -- (220.85,461.06) -- cycle ;
			%Straight Lines [id:da4858337150128538] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (232.67,461.95) -- (232.57,493.07) ;
			%Straight Lines [id:da7234167293000051] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (232.67,423.95) -- (232.57,443.87) ;
			%Straight Lines [id:da269997537340956] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.75,423.39) -- (253.14,492.26) ;
			%Straight Lines [id:da019084743029491147] 
			\draw    (50.83,464.75) -- (50.97,512.87) ;
			
			% Text Node
			\draw (30,513.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) k(-1)  k( m_{j} +1) k( m_{i} +1) k( m_{t}) \ $};
			% Text Node
			\draw (42,401.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ \ k( m_{j})  \ \ \ \ \ \ k( m_{i}) \ \ \ k( m_{t}) \ $};
			% Text Node
			\draw (12,455) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$=\sum\limits_{i\neq j} \ \  \ \ \ \ \dotsc \ \ \   \dotsc \ \ \ \dotsc \ \ \ \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ , $};
			% Text Node
			\draw (260,446) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_i}^{m_{i}}$};
			% Text Node
			\draw (222,445.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_j}^{m_{j}}$};
	\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,1719); %set diagram left start at 0, and has height of 1719
%Shape: Free Drawing [id:dp8317705218597335] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (180.78,880.98) .. controls (180.78,879.18) and (180.57,877.3) .. (179.48,875.65) ;
%Shape: Rectangle [id:dp935872526357566] 
\draw [fill=white]  (145.42,785.6) -- (152.09,785.6) -- (152.09,790.12) -- (145.42,790.12) -- cycle ;
%Curve Lines [id:da2771139729508383] 
\draw    (147.33,790.38) .. controls (147.33,823.33) and (62.7,790.85) .. (62.7,822.5) ;
%Curve Lines [id:da9664015015658078] 
\draw    (64.71,772.66) .. controls (64.71,765.23) and (63.3,792.61) .. (67.28,800.8) .. controls (71.25,809) and (81.38,805.97) .. (80.24,819.93) ;
%Straight Lines [id:da649496447214635] 
\draw    (148.8,770.97) -- (148.76,785.59) ;
%Straight Lines [id:da6658327557804273] 
\draw    (149.93,790.32) -- (149.99,824.31) -- (150.2,871.17) ;
%Straight Lines [id:da015485413270155401] 
\draw    (175.19,772.9) -- (175.2,770.33) -- (175.2,870.58) ;
%Shape: Rectangle [id:dp6080245013107748] 
\draw   [fill=white](115.88,829.83) -- (122.49,829.83) -- (122.49,834.5) -- (115.88,834.5) -- cycle ;
%Curve Lines [id:da6402902881308705] 
\draw    (118.1,834.6) .. controls (118.1,854.22) and (114.93,854.65) .. (103,854.6) .. controls (91.07,854.55) and (75,856.76) .. (75,870.6) ;
%Straight Lines [id:da2237813477491819] 
\draw    (119.16,818.95) -- (119.19,829.82) ;
%Straight Lines [id:da6038156748696448] 
\draw    (120.35,834.7) -- (120.41,869.8) -- (120.4,872.17) ;
%Curve Lines [id:da442664464847381] 
\draw    (80.24,819.93) .. controls (80.24,812.5) and (79.74,840.93) .. (81.98,848.3) .. controls (84.23,855.68) and (97.2,854.17) .. (97.2,870.17) ;
%Curve Lines [id:da7956381045624874] 
\draw    (103.71,772.16) .. controls (103.71,764.73) and (102.3,792.11) .. (106.28,800.3) .. controls (110.25,808.5) and (118.4,804.97) .. (119.24,819.43) ;
%Shape: Free Drawing [id:dp07052493695467033] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (357.74,879.48) .. controls (357.74,877.68) and (357.54,875.8) .. (356.44,874.15) ;

%Curve Lines [id:da20708742000016978] 
\draw    (323.8,811.38) .. controls (323.8,827.99) and (301.8,826.4) .. (285.8,829.6) .. controls (269.8,832.8) and (255.4,858) .. (255.4,869.2) ;
%Curve Lines [id:da20819045204222708] 
\draw    (241.67,771.16) .. controls (241.67,763.73) and (240.27,791.11) .. (244.25,799.3) .. controls (248.22,807.5) and (257,800.8) .. (257.2,818.43) ;
%Straight Lines [id:da57707543110042] 
\draw    (325,768.42) -- (325.23,806.59) ;
%Straight Lines [id:da3521062120912408] 
\draw    (326.4,811.32) -- (326.46,845.31) -- (326.5,868.42) ;
%Straight Lines [id:da20470976736244473] 
\draw    (351.49,772.73) -- (351.5,770.17) -- (351.5,870.42) ;

%Curve Lines [id:da9695164031822094] 
\draw    (283.07,789.1) .. controls (283.07,808.72) and (251.03,809.32) .. (249.77,809.87) .. controls (248.5,810.42) and (243,813.42) .. (243.5,826.92) ;
%Straight Lines [id:da639969182199901] 
\draw    (284,768.42) -- (284.15,784.32) ;
%Curve Lines [id:da5336725125952353] 
\draw    (285.46,790.6) .. controls (285.46,783.17) and (284.06,810.55) .. (288.03,818.75) .. controls (292.01,826.94) and (302.13,823.91) .. (300.99,837.87) ;
%Straight Lines [id:da2097649799059902] 
\draw    (300.99,837.87) -- (301.04,869.06) ;
%Curve Lines [id:da5598993791834395] 
\draw    (513.75,771.89) .. controls (515.72,791.9) and (512.28,850.22) .. (516.23,861.89) ;
%Curve Lines [id:da5338421651813801] 
\draw    (422.47,772.14) .. controls (420.79,793.89) and (422.68,850.47) .. (429.54,862.09) ;
%Curve Lines [id:da42864971341542835] 
\draw    (422.47,772.14) .. controls (422.85,761.88) and (513.97,762.29) .. (513.75,771.89) ;
%Curve Lines [id:da8828295502233992] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (422.67,773.03) .. controls (425.86,778.07) and (454.61,777.2) .. (471.75,777.2) .. controls (488.89,777.2) and (513.65,776.93) .. (513.75,771.89) ;
%Curve Lines [id:da839442652357459] 
\draw    (429.54,862.09) .. controls (436.28,872.47) and (516,872.52) .. (516.23,861.89) ;
%Curve Lines [id:da029851460481798098] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (429.54,862.09) .. controls (430.48,861.67) and (452.58,861.26) .. (469.04,861.26) .. controls (485.49,861.26) and (504.02,861.06) .. (513.23,862.5) ;
%Straight Lines [id:da8822710073988154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (431.6,780.13) -- (431.98,847.97) ;
%Straight Lines [id:da8774582475805608] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (505.59,780.6) -- (505.98,849.47) ;
%Shape: Rectangle [id:dp9370018162931086] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.72,801.39) -- (500.03,801.39) -- (500.03,817.9) -- (474.72,817.9) -- cycle ;
%Straight Lines [id:da7732616414036588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (486.54,818.78) -- (486.43,849.9) ;
%Straight Lines [id:da4727762132768716] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (486.54,780.78) -- (486.43,800.7) ;
%Shape: Rectangle [id:dp029762355344204572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.52,801.39) -- (462.83,801.39) -- (462.83,817.9) -- (437.52,817.9) -- cycle ;
%Straight Lines [id:da4131664146482641] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.34,818.78) -- (449.23,849.9) ;
%Straight Lines [id:da5570925328764649] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.34,780.78) -- (449.23,800.7) ;
%Straight Lines [id:da6147200437387892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (469.42,780.23) -- (469.81,849.09) ;
%Shape: Arc [id:dp9837270931431434] 
\draw  [draw opacity=0] (47.9,873.55) .. controls (39.47,862.04) and (33.97,843.15) .. (33.97,821.81) .. controls (33.97,796.94) and (41.43,775.42) .. (52.3,764.99) -- (67.13,821.81) -- cycle ; \draw   (47.9,873.55) .. controls (39.47,862.04) and (33.97,843.15) .. (33.97,821.81) .. controls (33.97,796.94) and (41.43,775.42) .. (52.3,764.99) ;  
%Shape: Arc [id:dp7126230507958653] 
\draw  [draw opacity=0] (374.1,870.34) .. controls (382.16,859.16) and (387.4,840.91) .. (387.4,820.29) .. controls (387.4,796.25) and (380.27,775.42) .. (369.86,765.27) -- (355.5,820.29) -- cycle ; \draw   (374.1,870.34) .. controls (382.16,859.16) and (387.4,840.91) .. (387.4,820.29) .. controls (387.4,796.25) and (380.27,775.42) .. (369.86,765.27) ;  
%Straight Lines [id:da9552218703232376] 
\draw    (62.7,822.5) -- (62.83,870.62) ;
%Straight Lines [id:da6999492575579784] 
\draw    (243.5,826.92) -- (243.8,870.4) ;
%Curve Lines [id:da12370792384296814] 
\draw    (257.2,818.43) .. controls (257.2,811) and (256.7,839.43) .. (258.95,846.8) .. controls (261.2,854.18) and (274.17,852.67) .. (274.17,868.67) ;
	%Shape: Rectangle [id:dp09042979763241243] 
	\draw  [fill=white] (321.89,806.6) -- (328.56,806.6) -- (328.56,811.12) -- (321.89,811.12) -- cycle ;
	%Shape: Rectangle [id:dp7581888047805339] 
	\draw   [fill=white](280.85,784.33) -- (287.46,784.33) -- (287.46,789) -- (280.85,789) -- cycle ;

	% Text Node
	\draw (54,759.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1})  \ \ \ k( m_{j}) \ \ \ \ k( m_{i})  \ \ k( m_{t}) \ $};
	% Text Node
	\draw (40,873) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1)  k(-1)  k( m_{j}+1)  k(m_i+1)k( m_{t}) \ $};
	% Text Node
	\draw (225,869.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) \ \ \ \   k( m_{j} +1) k( m_{i} +1)   \ $};
	% Text Node
	\draw (233.2,757.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1})  \ \ \ k( m_{j}) \ \ \ \ k( m_{i})   \ k( m_{t}) \ $};
	% Text Node
	\draw (85,810) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\ \dotsc \  \ \ \dotsc \ \ \dotsc \ \ \ \ \ \  +\ \ \ \ \ \ \ \ \ \dotsc \ \ \ \dotsc \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  . $};
	% Text Node
	\draw (477,802) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_i}^{m_{i}}$};
	% Text Node
	\draw (438,801.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_j}^{m_{j}}$};
\end{tikzpicture}
		}
	\end{equation} 
	Now, in $\Str_{\opn{Vect}^{\mathbb Z}}^{\red}$,
\begin{equation*}
\scalebox{.9}{%
			\tikzset{every picture/.style={line width=0.5pt}}
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,1719); %set diagram left start at 0, and has height of 1719
		%Shape: Free Drawing [id:dp8336645637148292] 
		\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (152.11,1061.57) .. controls (152.11,1059.77) and (151.9,1057.89) .. (150.81,1056.23) ;
		%Shape: Free Drawing [id:dp2080646025313555] 
		\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (343.91,1060.57) .. controls (343.91,1058.77) and (343.7,1056.89) .. (342.61,1055.23) ;
		%Shape: Rectangle [id:dp0184692148543808] 
		\draw   (120.56,965.18) -- (127.23,965.18) -- (127.23,969.7) -- (120.56,969.7) -- cycle ;
		%Curve Lines [id:da33087592073854166] 
		\draw    (122.46,969.96) .. controls (122.46,1002.91) and (37.83,970.43) .. (37.83,1002.09) ;
		%Curve Lines [id:da8567783289396813] 
		\draw    (39.84,952.24) .. controls (39.84,944.81) and (38.44,972.19) .. (42.41,980.39) .. controls (46.39,988.58) and (56.51,985.56) .. (55.37,999.51) ;
		%Straight Lines [id:da4315717078764567] 
		\draw    (123.93,950.55) -- (123.89,965.17) ;
		%Straight Lines [id:da009673680802813944] 
		\draw    (125.07,969.9) -- (125.12,1003.89) -- (125.33,1050.75) ;
		%Straight Lines [id:da3139198107523442] 
		\draw    (146.99,953.15) -- (147,950.58) -- (147,1050.83) ;
		%Shape: Rectangle [id:dp3790747165618771] 
		\draw   (91.01,1009.41) -- (97.63,1009.41) -- (97.63,1014.08) -- (91.01,1014.08) -- cycle ;
		%Curve Lines [id:da14513743875730611] 
		\draw    (93.23,1014.19) .. controls (93.23,1033.8) and (71.86,1035) .. (59.93,1034.95) .. controls (48,1034.9) and (45.67,1036.66) .. (45.67,1050.5) ;
		%Straight Lines [id:da501037808325363] 
		\draw    (94.29,998.54) -- (94.32,1009.4) ;
		%Straight Lines [id:da5694934374946097] 
		\draw    (95.48,1014.28) -- (95.54,1049.39) -- (95.53,1051.75) ;
		%Curve Lines [id:da9185188822011336] 
		\draw    (55.37,999.51) .. controls (55.37,992.08) and (54.87,1020.51) .. (57.12,1027.89) .. controls (59.36,1035.26) and (72.33,1033.75) .. (72.33,1049.75) ;
		%Curve Lines [id:da49496379149860226] 
		\draw    (78.84,951.74) .. controls (78.84,944.31) and (77.44,971.69) .. (81.41,979.89) .. controls (85.39,988.08) and (93.53,984.55) .. (94.37,999.01) ;
		%Shape: Free Drawing [id:dp7195179674961403] 
		\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (530.41,1062.07) .. controls (530.41,1060.27) and (530.2,1058.39) .. (529.11,1056.73) ;
		%Shape: Rectangle [id:dp7471671671403164] 
		\draw   (320.56,988.68) -- (327.23,988.68) -- (327.23,993.2) -- (320.56,993.2) -- cycle ;
		%Curve Lines [id:da7810358705573373] 
		\draw    (322.46,993.46) .. controls (322.46,1010.07) and (274.33,1001.67) .. (271.33,1017.67) .. controls (268.33,1033.67) and (232.67,1034.8) .. (232.67,1050.5) ;
		%Curve Lines [id:da12254803250992419] 
		\draw    (240.34,953.24) .. controls (240.34,945.81) and (238.94,973.19) .. (242.91,981.39) .. controls (246.89,989.58) and (257.01,986.56) .. (255.87,1000.51) ;
		%Straight Lines [id:da7586726074051395] 
		\draw    (323.67,950.5) -- (323.89,988.67) ;
		%Straight Lines [id:da27125532556876863] 
		\draw    (325.07,993.4) -- (325.12,1027.39) -- (325.17,1050.5) ;
		%Straight Lines [id:da2217957673410338] 
		\draw    (346.15,952.81) -- (346.17,950.25) -- (346.17,1050.5) ;
		%Shape: Rectangle [id:dp5701135305092553] 
		\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.51,966.41) -- (286.13,966.41) -- (286.13,971.08) -- (279.51,971.08) -- cycle ;
		%Curve Lines [id:da5627434520189241] 
		\draw    (281.85,971.42) .. controls (281.85,991.03) and (276.9,988.3) .. (270.33,990) .. controls (263.77,991.7) and (241.87,987.01) .. (242.37,1000.51) ;
		%Straight Lines [id:da3975754250905206] 
		\draw    (282.67,950.5) -- (282.82,966.4) ;
		%Curve Lines [id:da8661403844370033] 
		\draw    (255.87,1000.51) .. controls (255.87,993.08) and (255.37,1021.51) .. (257.62,1028.89) .. controls (259.86,1036.26) and (272.83,1034.75) .. (272.83,1050.75) ;
		%Curve Lines [id:da07502661297882707] 
		\draw    (284.33,972) .. controls (284.67,969) and (282.72,992.63) .. (286.7,1000.83) .. controls (290.67,1009.02) and (300.8,1006) .. (299.66,1019.95) ;
		%Straight Lines [id:da4387647460108226] 
		\draw    (299.66,1019.95) -- (299.7,1051.15) ;
		%Straight Lines [id:da6176353064137869] 
		\draw    (37.83,1002.09) -- (37.97,1050.2) ;
		%Curve Lines [id:da14991908853517066] 
		\draw    (242.37,1000.51) .. controls (242.37,993.08) and (241.87,1021.51) .. (244.12,1028.89) .. controls (246.36,1036.26) and (259.33,1034.75) .. (259.33,1050.75) ;
		
		%Curve Lines [id:da05342624831517662] 
		\draw    (500.6,994.16) .. controls (500.6,1010.77) and (478.6,1009.18) .. (462.6,1012.38) .. controls (446.6,1015.58) and (432.2,1040.78) .. (432.2,1051.98) ;
		%Curve Lines [id:da3869424102945509] 
		\draw    (418.47,953.94) .. controls (418.47,946.51) and (417.07,973.89) .. (421.05,982.09) .. controls (425.02,990.28) and (433.8,983.58) .. (434,1001.21) ;
		%Straight Lines [id:da424709678674948] 
		\draw    (501.8,951.2) -- (502.03,989.37) ;
		%Straight Lines [id:da1437790596280446] 
		\draw    (503.2,994.1) -- (503.26,1028.09) -- (503.3,1051.2) ;
		%Straight Lines [id:da5149924511240296] 
		\draw    (528.29,955.51) -- (528.3,952.95) -- (528.3,1053.2) ;
	
		%Curve Lines [id:da7223387648866579] 
		\draw    (459.87,971.89) .. controls (459.87,991.5) and (427.83,992.1) .. (426.57,992.65) .. controls (425.3,993.2) and (419.8,996.2) .. (420.3,1009.7) ;
		%Straight Lines [id:da04425766571501111] 
		\draw    (460.8,951.2) -- (460.95,967.1) ;
		%Curve Lines [id:da9308854778966125] 
		\draw    (462.26,973.38) .. controls (462.26,965.95) and (460.86,993.33) .. (464.83,1001.53) .. controls (468.81,1009.72) and (478.93,1006.7) .. (477.79,1020.65) ;
		%Straight Lines [id:da044241181709222976] 
		\draw    (477.79,1020.65) -- (477.84,1051.85) ;
		%Straight Lines [id:da6513097601158464] 
		\draw    (420.3,1009.7) -- (420.6,1053.18) ;
		%Curve Lines [id:da45167802195307316] 
		\draw    (434,1001.21) .. controls (434,993.78) and (433.5,1022.21) .. (435.75,1029.59) .. controls (438,1036.96) and (450.97,1035.45) .. (450.97,1051.45) ;
		%Shape: Rectangle [id:dp3610928556871922] 
		\draw [fill=white]  (498.69,989.38) -- (505.36,989.38) -- (505.36,993.9) -- (498.69,993.9) -- cycle ;
			%Shape: Rectangle [id:dp5266822733916154] 
		\draw [fill=white]   (457.65,967.11) -- (464.26,967.11) -- (464.26,971.78) -- (457.65,971.78) -- cycle ;
		
		% Text Node
		\draw (12,1051.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) k(-1) \ k( m_{j} +1)  k( m_{i} +1)$};
		% Text Node
		\draw (27.57,940) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ k( m_{j}) \ \ \ \ \ k( m_{i}) \ \ k( m_{t}) \ $};
		% Text Node
		\draw (214,1050.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) k(-1)   k( m_{j}+1) k( m_{i} +1) $};
		% Text Node
		\draw (226.37,940) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ \ k( m_{j}) \ \ \ \ k( m_{i}) \ \ \ k( m_{t}) \ $};
		% Text Node
		\draw (395,1052.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) k(-1) k( m_{j} +1)  k( m_{i} +1)  $};
		% Text Node
		\draw (405.87,940.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \  \  \ k( m_{j})  \ \ \ \ k( m_{i})  k( m_{t}) \ $};
		% Text Node
		\draw (50,988) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\ \ \ \dotsc \ \ \ \ \dotsc \ \dotsc \ \ \ \ \ \ \ \ \ = \ \ \ \ \ \ \ \ \ \ \  \dotsc \ \ \  \dotsc \ \ \dotsc  \ \ \ \ = (-1) \ \ \  \ \ \ \dotsc \ \ \dotsc \ \  \ \dotsc\ \ \ \ , $};
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,3003); %set diagram left start at 0, and has height of 3003
				
				%Straight Lines [id:da8073458502199022] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (73.32,529.99) -- (73.2,588.15) ;
				%Shape: Rectangle [id:dp7351560589958246] 
				\draw % [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				 (57,512) -- (90.6,512) -- (90.6,529.8) -- (57,529.8) -- cycle ;
				%Straight Lines [id:da19538131384186141] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] 
				  (74.4,497.63) -- (74.36,512) ;
				%Straight Lines [id:da4028571089816697] 
				\draw[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				%[fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   
				(94.07,546.22) -- (93.38,615.85) ;
				%Straight Lines [id:da46392106783581655] 
				\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] %[fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   
				(52.42,539.88) -- (52.42,615.3) ;
				%Straight Lines [id:da27816609611874576] 
				\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] %[fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   
				(52.51,496.84) -- (52.42,539.88) ;
				%Straight Lines [id:da3084980841081324] 
				\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  %[fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   
				(94.07,496.34) -- (94.07,546.22) ;
				%Shape: Ellipse [id:dp07607711605226486] 
				\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (52.2,497.4) .. controls (52.2,495.33) and (61.6,493.65) .. (73.2,493.65) .. controls (84.8,493.65) and (94.2,495.33) .. (94.2,497.4) .. controls (94.2,499.47) and (84.8,501.15) .. (73.2,501.15) .. controls (61.6,501.15) and (52.2,499.47) .. (52.2,497.4) -- cycle ;
				%Shape: Free Drawing [id:dp7545025194645532] 
				\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (217.77,641.96) .. controls (217.77,643.54) and (217.77,645.11) .. (217.77,646.69) ;
				%Shape: Rectangle [id:dp14602290733243173] 
				\draw % [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				 (57.4,588.65) -- (90.2,588.65) -- (90.2,610.65) -- (57.4,610.65) -- cycle ;
				%Curve Lines [id:da7361363651123343] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (38.85,632.73) .. controls (38.44,625.79) and (42.75,624.09) .. (48.89,621.88) .. controls (55.02,619.67) and (60.75,618.72) .. (59.53,611.15) ;
				%Curve Lines [id:da2994092505922914] 
				\draw% [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (99.06,633.12) .. controls (98.65,626.18) and (93.08,623.14) .. (88.99,621.88) .. controls (84.9,620.62) and (77.53,617.78) .. (77.94,611.47) ;
				%Curve Lines [id:da5676624036992866] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  
				 (46.84,632.93) .. controls (46.43,625.98) and (50.52,624.72) .. (56.66,622.51) .. controls (62.8,620.3) and (68.53,619.36) .. (67.3,611.78) ;
				%Curve Lines [id:da054327584854491295] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (107.2,632.93) .. controls (106.79,625.98) and (100.86,622.83) .. (96.76,621.56) .. controls (92.67,620.3) and (85.31,617.46) .. (85.72,611.15) ;
				%Shape: Ellipse [id:dp5162625033114299] 
				\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (52.2,616.44) .. controls (52.2,614.95) and (61.49,613.73) .. (72.95,613.73) .. controls (84.41,613.73) and (93.7,614.95) .. (93.7,616.44) .. controls (93.7,617.94) and (84.41,619.15) .. (72.95,619.15) .. controls (61.49,619.15) and (52.2,617.94) .. (52.2,616.44) -- cycle ;
				%Straight Lines [id:da2402199745003719] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (214.2,523) -- (214.2,570) ;
				%Shape: Rectangle [id:dp6400307305164663] 
				\draw % [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				 (198.6,570) -- (231.4,570) -- (231.4,586.47) -- (198.6,586.47) -- cycle ;
				%Straight Lines [id:da577410465789177] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (214.31,496.43) -- (214.2,523.05) ;
				%Straight Lines [id:da7046600187128853] 
				\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  %[fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   
				(235.02,543.37) -- (235.43,613.97) ;
				%Straight Lines [id:da007525590091690848] 
				\draw[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  %[fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   
				(194.1,537.03) -- (194.1,614.47) ;
				%Straight Lines [id:da636877189629699] 
				\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] %[fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   
				(194.19,496.69) -- (194.1,537.03) ;
				%Straight Lines [id:da4343495135372464] 
				\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]%[fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   
				(235.02,495.67) -- (235.02,543.37) ;
				%Shape: Ellipse [id:dp8145033254855429] 
				\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ](195.1,496.93) .. controls (195.1,495.21) and (204.05,493.81) .. (215.1,493.81) .. controls (226.15,493.81) and (235.1,495.21) .. (235.1,496.93) .. controls (235.1,498.65) and (226.15,500.05) .. (215.1,500.05) .. controls (204.05,500.05) and (195.1,498.65) .. (195.1,496.93) -- cycle ;
				%Shape: Rectangle [id:dp8266740440493112] 
				\draw % [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				 (198.6,589.55) -- (231.8,589.55) -- (231.8,608.8) -- (198.6,608.8) -- cycle ;
				%Curve Lines [id:da9492674651757702] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] 
				  (179.03,630.38) .. controls (178.62,623.44) and (182.93,621.74) .. (189.07,619.53) .. controls (195.21,617.32) and (200.94,616.38) .. (199.71,608.8) ;
				%Curve Lines [id:da997652754081872] 
				\draw% [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (239.24,630.78) .. controls (238.83,623.83) and (233.26,620.8) .. (229.17,619.53) .. controls (225.08,618.27) and (217.71,615.43) .. (218.12,609.12) ;
				%Curve Lines [id:da2296084419986255] 
				\draw% [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (187.02,630.58) .. controls (186.61,623.64) and (190.7,622.37) .. (196.84,620.16) .. controls (202.98,617.96) and (208.71,617.01) .. (207.48,609.43) ;
				%Curve Lines [id:da3081478528966961] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (247.38,630.58) .. controls (246.97,623.64) and (241.04,620.48) .. (236.95,619.22) .. controls (232.85,617.96) and (225.49,615.12) .. (225.9,608.8) ;
				%Shape: Ellipse [id:dp6431269424621522] 
				\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (194.1,614.22) .. controls (194.1,612.93) and (203.35,611.88) .. (214.77,611.88) .. controls (226.18,611.88) and (235.43,612.93) .. (235.43,614.22) .. controls (235.43,615.51) and (226.18,616.55) .. (214.77,616.55) .. controls (203.35,616.55) and (194.1,615.51) .. (194.1,614.22) -- cycle ;
				%Straight Lines [id:da9910464225653299] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (214.5,586.61) -- (214.35,589.55) ;
				%Straight Lines [id:da5029578247295237] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (453,512) -- (453,527.55) ;
				%Straight Lines [id:da061286871671026644] 
				%\draw[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  %[fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   
				%(471.97,559.75) -- (472.71,637.67) ;
				%Straight Lines [id:da04476761885664038] 
				%\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]%[fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   
				%(436.21,552.91) -- (435.67,638.5) ;
				%Straight Lines [id:da7656366530670407] 
				%\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] %[fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   
				%(436.3,512.57) -- (436.21,552.91) ;
				%Straight Lines [id:da5426614608706792] 
				%\draw[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]%[fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   
				%(471.97,512.05) -- (471.97,559.75) ;
				%Shape: Ellipse [id:dp125924281236923] 
				%\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  (436.7,512.37) .. controls (436.7,510.89) and (444.54,509.69) .. (454.2,509.69) .. controls (463.86,509.69) and (471.7,510.89) .. (471.7,512.37) .. controls (471.7,513.85) and (463.86,515.05) .. (454.2,515.05) .. controls (444.54,515.05) and (436.7,513.85) .. (436.7,512.37) -- cycle ;
				%Shape: Rectangle [id:dp912408657132415] 
				\draw  %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				 (436.2,527.55) -- (470.7,527.55) -- (470.7,545.18) -- (436.2,545.18) -- cycle ;
				%Curve Lines [id:da5724010882610582] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (497.66,645.46) .. controls (497.25,638.52) and (482.65,641.68) .. (478.65,634.18) .. controls (474.65,626.68) and (463.79,552.86) .. (464.2,546.55) ;
				%Shape: Ellipse [id:dp5258937752003634] 
				%\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]    (435.67,637.67) .. controls (435.67,636.78) and (443.96,636.05) .. (454.19,636.05) .. controls (464.42,636.05) and (472.71,636.78) .. (472.71,637.67) .. controls (472.71,638.56) and (464.42,639.28) .. (454.19,639.28) .. controls (443.96,639.28) and (435.67,638.56) .. (435.67,637.67) -- cycle ;
				%Straight Lines [id:da5156105271728311] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
			   (453.23,546.18) -- (453.69,606.19) ;
				%Shape: Rectangle [id:dp13573576876730864] 
				\draw  %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				 (440.3,605.49) -- (470.3,605.49) -- (470.3,622.48) -- (440.3,622.48) -- cycle ;
				%Curve Lines [id:da19820717713966562] 
				\draw% [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (415.8,645.46) .. controls (415.39,638.52) and (425.15,642.18) .. (430.65,635.18) .. controls (436.15,628.18) and (444.43,554.62) .. (443.2,547.05) ;
				%Straight Lines [id:da6084055471739949] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				   (453.18,622.66) -- (453,633.17) ;
				%Curve Lines [id:da42037242912053774] 
				\draw    (128.43,489.84) .. controls (130.82,535.67) and (125.24,622.29) .. (134.76,647.09) ;
				%Curve Lines [id:da028275922713461688] 
				\draw    (18.1,490.41) .. controls (16.07,540.23) and (12.88,630.65) .. (24.67,649.72) ;
				%Shape: Rectangle [id:dp5258710283085135] 
				\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (25.43,533.24) -- (123.4,533.24) -- (123.4,642.25) -- (25.43,642.25) -- cycle ;
				%Shape: Free Drawing [id:dp905140089841429] 
				\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (88.03,629.59) .. controls (88.03,631.77) and (88.03,633.96) .. (88.03,636.15) ;
				%Curve Lines [id:da636114697348025] 
				\draw    (18.1,490.41) .. controls (18.56,466.92) and (128.7,467.86) .. (128.43,489.84) ;
				%Curve Lines [id:da14024616154872382] 
				\draw    (24.67,649.72) .. controls (32,671.68) and (134.51,671.44) .. (134.76,647.09) ;
				%Curve Lines [id:da11957426352351863] 
				\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (24.67,649.72) .. controls (26.43,644.33) and (67.07,645.85) .. (79.82,645.85) .. controls (92.57,645.85) and (125.24,645.85) .. (135,649.14) ;
				%Curve Lines [id:da23466396397573153] 
				\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (18.1,490.41) .. controls (21.96,501.95) and (56.71,499.95) .. (77.43,499.95) .. controls (98.15,499.95) and (128.07,499.34) .. (128.19,487.79) ;
				%Curve Lines [id:da6291132017823027] 
				\draw    (269.63,492.45) .. controls (272.02,538.28) and (266.44,624.9) .. (275.96,649.71) ;
				%Curve Lines [id:da7853169147481103] 
				\draw    (159.3,493.03) .. controls (157.27,542.84) and (154.08,633.26) .. (165.87,652.33) ;
				%Shape: Rectangle [id:dp4706842976045742] 
				\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (166.63,535.85) -- (264.6,535.85) -- (264.6,644.86) -- (166.63,644.86) -- cycle ;
				%Shape: Free Drawing [id:dp20113331174322013] 
				\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (229.23,632.2) .. controls (229.23,634.39) and (229.23,636.58) .. (229.23,638.76) ;
				%Curve Lines [id:da9258306841324908] 
				\draw    (159.3,493.03) .. controls (159.76,469.53) and (269.9,470.47) .. (269.63,492.45) ;
				%Curve Lines [id:da08127242760189368] 
				\draw    (165.87,652.33) .. controls (173.2,674.29) and (275.71,674.06) .. (275.96,649.71) ;
				%Curve Lines [id:da8871796256047488] 
				\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (165.87,652.33) .. controls (167.63,646.94) and (208.27,648.46) .. (221.02,648.46) .. controls (233.77,648.46) and (266.44,648.46) .. (276.2,651.76) ;
				%Curve Lines [id:da11472605660427693] 
				\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (159.3,493.03) .. controls (163.16,504.57) and (197.91,502.57) .. (218.63,502.57) .. controls (239.35,502.57) and (269.27,501.95) .. (269.39,490.4) ;
				%Curve Lines [id:da43986233277472797] 
				\draw    (508.43,487.25) .. controls (510.82,533.08) and (505.24,619.7) .. (514.76,644.51) ;
				%Curve Lines [id:da7384602244139042] 
				\draw    (398.1,487.83) .. controls (396.07,537.64) and (392.88,628.06) .. (404.67,647.13) ;
				%Shape: Rectangle [id:dp792542580262527] 
				\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (404.63,499.92) -- (502.6,499.92) -- (502.6,602.83) -- (404.63,602.83) -- cycle ;
				%Shape: Free Drawing [id:dp24683340222306782] 
				\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (471.62,659.82) .. controls (471.85,663.41) and (472.49,666.9) .. (473.15,670.33) ;
				%Curve Lines [id:da9426087870511193] 
				\draw    (398.1,487.83) .. controls (398.56,464.33) and (508.7,465.27) .. (508.43,487.25) ;
				%Curve Lines [id:da9120932999069511] 
				\draw    (404.67,647.13) .. controls (412,669.09) and (514.51,668.86) .. (514.76,644.51) ;
				%Curve Lines [id:da78614602305047] 
				\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (404.67,647.13) .. controls (406.43,641.74) and (447.07,643.26) .. (459.82,643.26) .. controls (472.57,643.26) and (505.24,643.26) .. (515,646.56) ;
				%Curve Lines [id:da7882859604199273] 
				\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (398.1,487.83) .. controls (401.96,499.37) and (436.71,497.37) .. (457.43,497.37) .. controls (478.15,497.37) and (508.07,496.75) .. (508.19,485.2) ;
				
				% Text Node
				\draw (58,513) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_j}^{m_{j}-1}$};
				% Text Node
				\draw (135,562.75) node [anchor=north west][inner sep=0.75pt]    {$=\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ =\sum\limits_{k=1}^l ( -1)^{n_{1} +\dotsc +n_{k-1}}  \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ .$};
				% Text Node
				\draw (65,590.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f_{n}^{m_{j}}$};
				% Text Node
				\draw (200,569) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_j}^{m_{j}-1}$};
				% Text Node
				\draw (206,590.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f_n^{m_{j}}$};
				% Text Node
				\draw (438,528.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f_{n-\delta_k}^{m_{j}-1}$};
				% Text Node
				\draw (441,605.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{y_k}^{n_{k}-1}$};
				% Text Node
				\draw (28,536) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{\msc{A}}$};
				% Text Node
				\draw (169,538) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{\msc{A}}$};
				% Text Node
				\draw (405.43,502) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{\msc{A}}$};
			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8819042207759007] 
\draw    (311.88,31.81) .. controls (308.95,49.43) and (317.07,107.87) .. (315.28,119.15) ;
%Curve Lines [id:da7592871399429563] 
\draw    (228.79,32.73) .. controls (227.97,48.96) and (225.5,107.14) .. (231.68,119.41) ;
%Shape: Arc [id:dp3500167700667506] 
\draw  [draw opacity=0] (228.83,32.66) .. controls (232.19,28.16) and (249.59,24.76) .. (270.55,24.79) .. controls (290.08,24.81) and (306.53,27.82) .. (311.38,31.88) -- (270.54,34.3) -- cycle ; \draw   (228.83,32.66) .. controls (232.19,28.16) and (249.59,24.76) .. (270.55,24.79) .. controls (290.08,24.81) and (306.53,27.82) .. (311.38,31.88) ;  
%Shape: Arc [id:dp8738352378312711] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (228.9,32.82) .. controls (233.53,36.41) and (250.1,39.05) .. (269.83,39.02) .. controls (288.81,38.99) and (304.85,36.51) .. (310.18,33.12) -- (269.83,30.72) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (228.9,32.82) .. controls (233.53,36.41) and (250.1,39.05) .. (269.83,39.02) .. controls (288.81,38.99) and (304.85,36.51) .. (310.18,33.12) ;  
%Shape: Arc [id:dp9730333682126515] 
\draw  [draw opacity=0] (231.73,119.49) .. controls (235.1,123.97) and (252.49,127.36) .. (273.43,127.33) .. controls (294.87,127.3) and (312.58,123.69) .. (315.33,119.05) -- (273.42,117.84) -- cycle ; \draw   (231.73,119.49) .. controls (235.1,123.97) and (252.49,127.36) .. (273.43,127.33) .. controls (294.87,127.3) and (312.58,123.69) .. (315.33,119.05) ;  
%Shape: Arc [id:dp3436319163653109] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (231.71,118.55) .. controls (235.08,114.05) and (252.47,110.65) .. (273.43,110.68) .. controls (294.88,110.71) and (312.59,114.33) .. (315.34,118.99) -- (273.42,120.19) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (231.71,118.55) .. controls (235.08,114.05) and (252.47,110.65) .. (273.43,110.68) .. controls (294.88,110.71) and (312.59,114.33) .. (315.34,118.99) ;  
%Straight Lines [id:da24242145611781285] 
\draw    (237.52,85.56) -- (237.52,117.68) ;
\draw    (241.52,85.56) -- (241.52,117.68) ;
%Straight Lines [id:da6197738607267869] 
\draw    (271.57,85.73) -- (272.06,120.6) ;
%Straight Lines [id:da2404185073290499] 
\draw    (305.24,84.83) -- (305.24,118.41) ;
\draw    (301.24,84.83) -- (301.24,118.41) ;
%Shape: Rectangle [id:dp6041312485711445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.23,94.41) -- (288.41,94.41) -- (288.41,111.93) -- (255.23,111.93) -- cycle ;
%Shape: Rectangle [id:dp7425595639442178] 
\draw   [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (235.78,35.03) -- (305.53,35.03) -- (305.53,70.8) -- (235.78,70.8) -- cycle ;
%Straight Lines [id:da21935976883081343] 
\draw    (189.09,27.47) -- (189.09,122.99) ;
%Straight Lines [id:da36900387345098307] 
\draw    (139.66,27.32) -- (139.43,52.2) ;
%Straight Lines [id:da23519138730861755] 
\draw    (90.9,27.32) -- (90.9,122.86) ;
%Curve Lines [id:da41047382882681116] 
\draw    (48.24,28.09) .. controls (48.12,50.71) and (47.98,66.23) .. (47.98,85.39) .. controls (47.98,104.54) and (66.71,99.13) .. (66.71,122.35) ;
%Curve Lines [id:da30025185364539264] 
\draw    (88.01,101.44) .. controls (88.01,119.54) and (48.12,102.64) .. (48.12,122.35) ;
%Flowchart: Process [id:dp9099853994507703] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.61,98.43) -- (93.28,98.43) -- (93.28,103.97) -- (84.61,103.97) -- cycle ;
%Curve Lines [id:da9886796889837598] 
\draw    (127.37,56.22) .. controls (126.37,95.44) and (106.48,105.28) .. (106.48,122.23) ;
%Curve Lines [id:da08950305126103253] 
\draw    (134.41,55.22) .. controls (133.4,95.44) and (113.93,105.28) .. (113.93,122.23) ;
%Shape: Arc [id:dp5368468033346123] 
\draw  [draw opacity=0] (228.73,79.27) .. controls (235.26,81.07) and (252.21,82.34) .. (272.08,82.32) .. controls (289,82.3) and (303.8,81.35) .. (311.86,79.95) -- (272.09,77.58) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (228.73,79.27) .. controls (235.26,81.07) and (252.21,82.34) .. (272.08,82.32) .. controls (289,82.3) and (303.8,81.35) .. (311.86,79.95) ;  
%Straight Lines [id:da0510130474923457] 
\draw    (507.2,27.38) -- (507.2,122.8) ;
%Straight Lines [id:da5677652829403436] 
\draw    (474.46,27.38) -- (474.46,122.8) ;
%Curve Lines [id:da18138377875819667] 
\draw    (471.49,86.24) .. controls (471.49,106.36) and (416.22,107.36) .. (396.12,107.36) .. controls (376.03,107.36) and (366,111) .. (365.98,122.45) ;
%Flowchart: Process [id:dp3194926594271845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.07,83.35) -- (477.52,83.35) -- (477.52,88.75) -- (468.07,88.75) -- cycle ;
%Curve Lines [id:da13028929576177295] 
\draw    (625.56,31.82) .. controls (622.63,49.43) and (630.75,107.87) .. (628.96,119.16) ;
%Curve Lines [id:da1342671814749815] 
\draw    (542.47,32.74) .. controls (541.65,48.97) and (539.18,107.15) .. (545.36,119.42) ;
%Shape: Arc [id:dp144510526201571] 
\draw  [draw opacity=0] (542.51,32.66) .. controls (545.87,28.17) and (563.27,24.76) .. (584.22,24.79) .. controls (603.76,24.82) and (620.21,27.82) .. (625.06,31.88) -- (584.22,34.31) -- cycle ; \draw   (542.51,32.66) .. controls (545.87,28.17) and (563.27,24.76) .. (584.22,24.79) .. controls (603.76,24.82) and (620.21,27.82) .. (625.06,31.88) ;  
%Shape: Arc [id:dp8941331963362367] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (542.57,32.83) .. controls (547.21,36.42) and (563.78,39.05) .. (583.51,39.02) .. controls (602.48,39) and (618.53,36.52) .. (623.86,33.13) -- (583.51,30.73) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (542.57,32.83) .. controls (547.21,36.42) and (563.78,39.05) .. (583.51,39.02) .. controls (602.48,39) and (618.53,36.52) .. (623.86,33.13) ;  
%Shape: Arc [id:dp14899777166938888] 
\draw  [draw opacity=0] (545.4,119.49) .. controls (548.78,123.97) and (566.16,127.36) .. (587.11,127.33) .. controls (608.55,127.3) and (626.26,123.7) .. (629.01,119.06) -- (587.1,117.85) -- cycle ; \draw   (545.4,119.49) .. controls (548.78,123.97) and (566.16,127.36) .. (587.11,127.33) .. controls (608.55,127.3) and (626.26,123.7) .. (629.01,119.06) ;  
%Shape: Arc [id:dp6362448186297316] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (545.39,118.55) .. controls (548.76,114.06) and (566.15,110.65) .. (587.11,110.68) .. controls (608.56,110.71) and (626.27,114.33) .. (629.02,118.99) -- (587.1,120.2) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (545.39,118.55) .. controls (548.76,114.06) and (566.15,110.65) .. (587.11,110.68) .. controls (608.56,110.71) and (626.27,114.33) .. (629.02,118.99) ;  
%Straight Lines [id:da0713443264969158] 
\draw    (551.2,85.57) -- (551.2,117.69) ;
\draw    (555.2,85.57) -- (555.2,117.69) ;
%Straight Lines [id:da45202252412224364] 
\draw    (585.25,85.73) -- (585.74,120.61) ;
%Straight Lines [id:da265407749246498] 
\draw    (618.92,84.84) -- (618.92,118.42) ;
\draw    (614.92,84.84) -- (614.92,118.42) ;
%Shape: Rectangle [id:dp3191910310021956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (568.9,94.41) -- (602.08,94.41) -- (602.08,111.93) -- (568.9,111.93) -- cycle ;
%Shape: Rectangle [id:dp19536615920661782] 
\draw   [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (549.46,35.04) -- (619.21,35.04) -- (619.21,70.8) -- (549.46,70.8) -- cycle ;
%Shape: Arc [id:dp6753695976516442] 
\draw  [draw opacity=0] (540.33,79.13) .. controls (546.95,81.07) and (564.57,82.45) .. (585.26,82.43) .. controls (602.96,82.41) and (618.41,81.37) .. (626.65,79.85) -- (585.26,77.37) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (540.33,79.13) .. controls (546.95,81.07) and (564.57,82.45) .. (585.26,82.43) .. controls (602.96,82.41) and (618.41,81.37) .. (626.65,79.85) ;  
%Curve Lines [id:da4834709727908658] 
\draw    (150.69,56.22) .. controls (151.49,95.44) and (171.59,105.28) .. (171.59,122.23) ;
%Curve Lines [id:da6378293546280015] 
\draw    (143.66,55.22) .. controls (143.45,95.44) and (164.14,105.28) .. (164.14,122.23) ;
%Flowchart: Process [id:dp46241063481838995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.84,46.55) -- (156.02,46.55) -- (156.02,57.85) -- (122.84,57.85) -- cycle ;
%Straight Lines [id:da6125421307484985] 
\draw    (427.21,27.32) -- (426.98,52.2) ;
%Curve Lines [id:da17576344806849653] 
\draw    (414.92,56.22) .. controls (413.92,95.44) and (394.03,105.28) .. (394.03,122.23) ;
%Curve Lines [id:da07163347094598527] 
\draw    (421.96,55.22) .. controls (420.95,95.44) and (401.48,105.28) .. (401.48,122.23) ;
%Curve Lines [id:da9608003258352772] 
\draw    (438.24,56.22) .. controls (439.04,95.44) and (459.14,105.28) .. (459.14,122.23) ;
%Curve Lines [id:da9267457773072844] 
\draw    (431.21,55.22) .. controls (431,95.44) and (451.69,105.28) .. (451.69,122.23) ;
%Flowchart: Process [id:dp055886398314520025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410.39,46.55) -- (443.57,46.55) -- (443.57,57.85) -- (410.39,57.85) -- cycle ;
%Curve Lines [id:da6633611188932512] 
\draw    (365.24,27.09) .. controls (365.12,49.71) and (364.98,65.23) .. (364.98,84.39) .. controls (364.98,103.54) and (383,99.78) .. (383,123) ;

% Text Node
\draw (257.28,95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle d_{x_{i}}^{m_{i} -1}$};
% Text Node
\draw (239.17,43.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle T_{\mathscr{A} ,m-\delta _{i} ;n}$};
% Text Node
\draw (60,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (100.39,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (162,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (130,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (15.86,56.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \sum _{i< j}$};
% Text Node
\draw (30,16.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1}) \ \ \ k(m_{i} -1) \ \ \ \ k( m_{j}) \ \ \ \ \ \ \ k( m_{t})$};
% Text Node
\draw (30,124.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( -1) \ \ \ \ \ k( m_{i}) \ \ \ \ \ \ \ \ \ k( n) \ \ \ \ \ \ \ \ k( m_{t})$};
% Text Node
\draw (197.37,69.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (513.56,67.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (380,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (448,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (417,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (350,15.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1}) \ \ \ \ \ \ \ \ \ \ k( m_{j}) \ \ \ k( m_{i} -1) \ k( m_{t})$};
% Text Node
\draw (350,124.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( -1) \ \ \ \ \ \ \ \ \ \ \ \ k( n) \ \ \ \ \ \ \ \ k( m_{i}) \ \ k( m_{t})$};
% Text Node
\draw (482,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (322.04,56.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle +\sum _{i >j}$};
% Text Node
\draw (570.96,95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle d_{x_{i}}^{m_{i} -1}$};
% Text Node
\draw (552.85,43.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle T_{\mathscr{A} ,m-\delta _{i} ;n}$};

\draw (645,70) node {$+$};
\end{tikzpicture}}
	\]
	\begin{equation}\label{eq:lemma 2, also side 1}
	\scalebox{.9}{\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7376495752396658] 
\draw    (214.42,24.37) -- (214.42,120.02) ;
%Curve Lines [id:da7525484803627626] 
\draw    (98.49,25) .. controls (98.49,45.11) and (98,69.15) .. (98,88) .. controls (98,106.85) and (117.23,102.92) .. (117.23,119.26) ;
%Curve Lines [id:da5745802056791721] 
\draw    (142,50) .. controls (147,93) and (99.53,94.37) .. (98.49,119.26) ;
%Curve Lines [id:da5090060651020315] 
\draw    (335.27,29.95) .. controls (332.36,47.47) and (340.44,105.59) .. (338.65,116.81) ;
%Curve Lines [id:da26129204088728464] 
\draw    (252.6,30.87) .. controls (251.78,47.01) and (249.32,104.87) .. (255.47,117.07) ;
%Shape: Arc [id:dp0025639236015880806] 
\draw  [draw opacity=0] (252.64,30.8) .. controls (255.98,26.33) and (273.29,22.94) .. (294.14,22.97) .. controls (313.58,23) and (329.94,25.98) .. (334.77,30.02) -- (294.14,32.43) -- cycle ; \draw   (252.64,30.8) .. controls (255.98,26.33) and (273.29,22.94) .. (294.14,22.97) .. controls (313.58,23) and (329.94,25.98) .. (334.77,30.02) ;  
%Shape: Arc [id:dp3132649746222391] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (252.7,30.96) .. controls (257.32,34.53) and (273.8,37.15) .. (293.43,37.12) .. controls (312.31,37.1) and (328.28,34.63) .. (333.58,31.26) -- (293.43,28.87) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (252.7,30.96) .. controls (257.32,34.53) and (273.8,37.15) .. (293.43,37.12) .. controls (312.31,37.1) and (328.28,34.63) .. (333.58,31.26) ;  
%Shape: Arc [id:dp7825725790110084] 
\draw  [draw opacity=0] (255.51,117.15) .. controls (258.87,121.6) and (276.17,124.97) .. (297.01,124.94) .. controls (318.34,124.91) and (335.97,121.33) .. (338.71,116.71) -- (297,115.51) -- cycle ; \draw   (255.51,117.15) .. controls (258.87,121.6) and (276.17,124.97) .. (297.01,124.94) .. controls (318.34,124.91) and (335.97,121.33) .. (338.71,116.71) ;  
%Shape: Arc [id:dp7720603187362775] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (255.5,116.21) .. controls (258.85,111.74) and (276.16,108.36) .. (297.01,108.38) .. controls (318.35,108.41) and (335.98,112.01) .. (338.72,116.65) -- (297,117.85) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (255.5,116.21) .. controls (258.85,111.74) and (276.16,108.36) .. (297.01,108.38) .. controls (318.35,108.41) and (335.98,112.01) .. (338.72,116.65) ;  
%Straight Lines [id:da6612195543543324] 
\draw    (261.28,83.41) -- (261.28,115.35) ;
\draw    (265.28,83.41) -- (265.28,115.35) ;
%Straight Lines [id:da5430488474177678] 
\draw    (295.16,83.57) -- (295.65,118.25) ;
%Straight Lines [id:da6799224076383198] 
\draw    (328.67,82.68) -- (328.67,116.08) ;
\draw    (324.67,82.68) -- (324.67,116.08) ;
%Shape: Rectangle [id:dp04623451030839576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.9,92.2) -- (311.92,92.2) -- (311.92,109.62) -- (278.9,109.62) -- cycle ;
%Shape: Rectangle [id:dp1274176264546485] 
\draw   [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (259.55,33.16) -- (328.95,33.16) -- (328.95,68.73) -- (259.55,68.73) -- cycle ;
%Shape: Arc [id:dp37756899552231304] 
\draw  [draw opacity=0] (252.41,77.54) .. controls (258.5,79.54) and (275.49,80.97) .. (295.5,80.95) .. controls (312.77,80.93) and (327.8,79.84) .. (335.51,78.24) -- (295.5,75.85) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (252.41,77.54) .. controls (258.5,79.54) and (275.49,80.97) .. (295.5,80.95) .. controls (312.77,80.93) and (327.8,79.84) .. (335.51,78.24) ;  
%Straight Lines [id:da15837234663077615] 
\draw    (159.23,25.26) -- (159,50) ;
%Curve Lines [id:da19566227110323453] 
\draw    (147,54) .. controls (146,93) and (126.21,102.79) .. (126.21,119.64) ;
%Curve Lines [id:da27603761675630356] 
\draw    (154,53) .. controls (153,93) and (133.62,102.79) .. (133.62,119.64) ;
%Curve Lines [id:da2976504827645574] 
\draw    (170.21,54) .. controls (171,93) and (191,102.79) .. (191,119.64) ;
%Curve Lines [id:da08030678242776657] 
\draw    (163.21,53) .. controls (163,93) and (183.59,102.79) .. (183.59,119.64) ;
%Flowchart: Process [id:dp8274912291280216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139,44) -- (177.25,44) -- (177.25,55.81) -- (139,55.81) -- cycle ;

% Text Node
\draw (109.68,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (185.25,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (149,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (84,14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1}) \ \ \ \ \ \ k( m_{j} -1)\ \ \ \ \ \ \ k( m_{t})$};
% Text Node
\draw (84,121.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( -1) \ \ \ \ \ \ \ \ \ \ \ k( n) \ \ \ \ \ \ \ \ \ \ k( m_{t})$};
% Text Node
\draw (222.46,65.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (280.9,93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle d_{y_k}^{n_k-1}$};
% Text Node
\draw (262.76,38.41) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle T_{\mathscr{A} ,m-\delta _{j} ;}$};

\draw (299,52) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {${}_{n-\delta_k}$};
% Text Node
\draw (-7,47.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \sum _{k=1}^{l}$};
% Text Node
\draw (15,65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle ( -1)^{n_{1} +\cdots +n_{k-1}}$};
% Text Node
\draw (-19,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8819042207759007] 
\draw    (311.88,31.81) .. controls (308.95,49.43) and (317.07,107.87) .. (315.28,119.15) ;
%Curve Lines [id:da7592871399429563] 
\draw    (228.79,32.73) .. controls (227.97,48.96) and (225.5,107.14) .. (231.68,119.41) ;
%Shape: Arc [id:dp3500167700667506] 
\draw  [draw opacity=0] (228.83,32.66) .. controls (232.19,28.16) and (249.59,24.76) .. (270.55,24.79) .. controls (290.08,24.81) and (306.53,27.82) .. (311.38,31.88) -- (270.54,34.3) -- cycle ; \draw   (228.83,32.66) .. controls (232.19,28.16) and (249.59,24.76) .. (270.55,24.79) .. controls (290.08,24.81) and (306.53,27.82) .. (311.38,31.88) ;  
%Shape: Arc [id:dp8738352378312711] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (228.9,32.82) .. controls (233.53,36.41) and (250.1,39.05) .. (269.83,39.02) .. controls (288.81,38.99) and (304.85,36.51) .. (310.18,33.12) -- (269.83,30.72) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (228.9,32.82) .. controls (233.53,36.41) and (250.1,39.05) .. (269.83,39.02) .. controls (288.81,38.99) and (304.85,36.51) .. (310.18,33.12) ;  
%Shape: Arc [id:dp9730333682126515] 
\draw  [draw opacity=0] (231.73,119.49) .. controls (235.1,123.97) and (252.49,127.36) .. (273.43,127.33) .. controls (294.87,127.3) and (312.58,123.69) .. (315.33,119.05) -- (273.42,117.84) -- cycle ; \draw   (231.73,119.49) .. controls (235.1,123.97) and (252.49,127.36) .. (273.43,127.33) .. controls (294.87,127.3) and (312.58,123.69) .. (315.33,119.05) ;  
%Shape: Arc [id:dp3436319163653109] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (231.71,118.55) .. controls (235.08,114.05) and (252.47,110.65) .. (273.43,110.68) .. controls (294.88,110.71) and (312.59,114.33) .. (315.34,118.99) -- (273.42,120.19) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (231.71,118.55) .. controls (235.08,114.05) and (252.47,110.65) .. (273.43,110.68) .. controls (294.88,110.71) and (312.59,114.33) .. (315.34,118.99) ;  
%Straight Lines [id:da24242145611781285] 
\draw    (237.52,85.56) -- (237.52,117.68) ;
\draw    (241.52,85.56) -- (241.52,117.68) ;
%Straight Lines [id:da6197738607267869] 
\draw    (271.57,85.73) -- (272.06,120.6) ;
%Straight Lines [id:da2404185073290499] 
\draw    (305.24,84.83) -- (305.24,118.41) ;
\draw    (301.24,84.83) -- (301.24,118.41) ;
%Shape: Rectangle [id:dp6041312485711445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.23,94.41) -- (288.41,94.41) -- (288.41,111.93) -- (255.23,111.93) -- cycle ;
%Shape: Rectangle [id:dp7425595639442178] 
\draw   [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ](235.78,35.03) -- (305.53,35.03) -- (305.53,70.8) -- (235.78,70.8) -- cycle ;
%Straight Lines [id:da21935976883081343] 
\draw    (189.09,27.47) -- (189.09,122.99) ;
%Straight Lines [id:da36900387345098307] 
\draw    (139.66,27.32) -- (139.43,52.2) ;
%Straight Lines [id:da23519138730861755] 
\draw    (90.9,27.32) -- (90.9,122.86) ;
%Curve Lines [id:da41047382882681116] 
\draw    (48.24,28.09) .. controls (48.12,50.71) and (47.98,66.23) .. (47.98,85.39) .. controls (47.98,104.54) and (66.71,99.13) .. (66.71,122.35) ;
%Curve Lines [id:da30025185364539264] 
\draw    (88.01,101.44) .. controls (88.01,119.54) and (48.12,102.64) .. (48.12,122.35) ;
%Flowchart: Process [id:dp9099853994507703] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.61,98.43) -- (93.28,98.43) -- (93.28,103.97) -- (84.61,103.97) -- cycle ;
%Curve Lines [id:da9886796889837598] 
\draw    (127.37,56.22) .. controls (126.37,95.44) and (106.48,105.28) .. (106.48,122.23) ;
%Curve Lines [id:da08950305126103253] 
\draw    (134.41,55.22) .. controls (133.4,95.44) and (113.93,105.28) .. (113.93,122.23) ;
%Shape: Arc [id:dp5368468033346123] 
\draw  [draw opacity=0] (228.73,79.27) .. controls (235.26,81.07) and (252.21,82.34) .. (272.08,82.32) .. controls (289,82.3) and (303.8,81.35) .. (311.86,79.95) -- (272.09,77.58) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (228.73,79.27) .. controls (235.26,81.07) and (252.21,82.34) .. (272.08,82.32) .. controls (289,82.3) and (303.8,81.35) .. (311.86,79.95) ;  
%Straight Lines [id:da0510130474923457] 
\draw    (507.2,27.38) -- (507.2,122.8) ;
%Straight Lines [id:da5677652829403436] 
\draw    (474.46,27.38) -- (474.46,122.8) ;
%Curve Lines [id:da18138377875819667] 
\draw    (471.49,86.24) .. controls (471.49,106.36) and (416.22,107.36) .. (396.12,107.36) .. controls (376.03,107.36) and (366,111) .. (365.98,122.45) ;
%Flowchart: Process [id:dp3194926594271845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.07,83.35) -- (477.52,83.35) -- (477.52,88.75) -- (468.07,88.75) -- cycle ;
%Curve Lines [id:da13028929576177295] 
\draw    (625.56,31.82) .. controls (622.63,49.43) and (630.75,107.87) .. (628.96,119.16) ;
%Curve Lines [id:da1342671814749815] 
\draw    (542.47,32.74) .. controls (541.65,48.97) and (539.18,107.15) .. (545.36,119.42) ;
%Shape: Arc [id:dp144510526201571] 
\draw  [draw opacity=0] (542.51,32.66) .. controls (545.87,28.17) and (563.27,24.76) .. (584.22,24.79) .. controls (603.76,24.82) and (620.21,27.82) .. (625.06,31.88) -- (584.22,34.31) -- cycle ; \draw   (542.51,32.66) .. controls (545.87,28.17) and (563.27,24.76) .. (584.22,24.79) .. controls (603.76,24.82) and (620.21,27.82) .. (625.06,31.88) ;  
%Shape: Arc [id:dp8941331963362367] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (542.57,32.83) .. controls (547.21,36.42) and (563.78,39.05) .. (583.51,39.02) .. controls (602.48,39) and (618.53,36.52) .. (623.86,33.13) -- (583.51,30.73) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (542.57,32.83) .. controls (547.21,36.42) and (563.78,39.05) .. (583.51,39.02) .. controls (602.48,39) and (618.53,36.52) .. (623.86,33.13) ;  
%Shape: Arc [id:dp14899777166938888] 
\draw  [draw opacity=0] (545.4,119.49) .. controls (548.78,123.97) and (566.16,127.36) .. (587.11,127.33) .. controls (608.55,127.3) and (626.26,123.7) .. (629.01,119.06) -- (587.1,117.85) -- cycle ; \draw   (545.4,119.49) .. controls (548.78,123.97) and (566.16,127.36) .. (587.11,127.33) .. controls (608.55,127.3) and (626.26,123.7) .. (629.01,119.06) ;  
%Shape: Arc [id:dp6362448186297316] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (545.39,118.55) .. controls (548.76,114.06) and (566.15,110.65) .. (587.11,110.68) .. controls (608.56,110.71) and (626.27,114.33) .. (629.02,118.99) -- (587.1,120.2) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (545.39,118.55) .. controls (548.76,114.06) and (566.15,110.65) .. (587.11,110.68) .. controls (608.56,110.71) and (626.27,114.33) .. (629.02,118.99) ;  
%Straight Lines [id:da0713443264969158] 
\draw    (551.2,85.57) -- (551.2,117.69) ;
\draw    (555.2,85.57) -- (555.2,117.69) ;
%Straight Lines [id:da45202252412224364] 
\draw    (585.25,85.73) -- (585.74,120.61) ;
%Straight Lines [id:da265407749246498] 
\draw    (618.92,84.84) -- (618.92,118.42) ;
\draw    (614.92,84.84) -- (614.92,118.42) ;
%Shape: Rectangle [id:dp3191910310021956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (568.9,94.41) -- (602.08,94.41) -- (602.08,111.93) -- (568.9,111.93) -- cycle ;
%Shape: Rectangle [id:dp19536615920661782] 
\draw   [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ](549.46,35.04) -- (619.21,35.04) -- (619.21,70.8) -- (549.46,70.8) -- cycle ;
%Shape: Arc [id:dp6753695976516442] 
\draw  [draw opacity=0] (540.33,79.13) .. controls (546.95,81.07) and (564.57,82.45) .. (585.26,82.43) .. controls (602.96,82.41) and (618.41,81.37) .. (626.65,79.85) -- (585.26,77.37) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (540.33,79.13) .. controls (546.95,81.07) and (564.57,82.45) .. (585.26,82.43) .. controls (602.96,82.41) and (618.41,81.37) .. (626.65,79.85) ;  
%Curve Lines [id:da4834709727908658] 
\draw    (150.69,56.22) .. controls (151.49,95.44) and (171.59,105.28) .. (171.59,122.23) ;
%Curve Lines [id:da6378293546280015] 
\draw    (143.66,55.22) .. controls (143.45,95.44) and (164.14,105.28) .. (164.14,122.23) ;
%Flowchart: Process [id:dp46241063481838995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.84,46.55) -- (156.02,46.55) -- (156.02,57.85) -- (122.84,57.85) -- cycle ;
%Straight Lines [id:da6125421307484985] 
\draw    (427.21,27.32) -- (426.98,52.2) ;
%Curve Lines [id:da17576344806849653] 
\draw    (414.92,56.22) .. controls (413.92,95.44) and (394.03,105.28) .. (394.03,122.23) ;
%Curve Lines [id:da07163347094598527] 
\draw    (421.96,55.22) .. controls (420.95,95.44) and (401.48,105.28) .. (401.48,122.23) ;
%Curve Lines [id:da9608003258352772] 
\draw    (438.24,56.22) .. controls (439.04,95.44) and (459.14,105.28) .. (459.14,122.23) ;
%Curve Lines [id:da9267457773072844] 
\draw    (431.21,55.22) .. controls (431,95.44) and (451.69,105.28) .. (451.69,122.23) ;
%Flowchart: Process [id:dp055886398314520025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410.39,46.55) -- (443.57,46.55) -- (443.57,57.85) -- (410.39,57.85) -- cycle ;
%Curve Lines [id:da6633611188932512] 
\draw    (365.24,27.09) .. controls (365.12,49.71) and (364.98,65.23) .. (364.98,84.39) .. controls (364.98,103.54) and (383,99.78) .. (383,123) ;

% Text Node
\draw (257.28,95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle d_{x_{i}}^{m_{i} -1}$};
% Text Node
\draw (239.17,43.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle T_{\mathscr{A} ,m-\delta _{i} ;n}$};
% Text Node
\draw (60,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (100.39,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (162,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (130,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (15.86,56.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \sum _{i< j}$};
% Text Node
\draw (30,16.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1}) \ \ \ k(m_{i} -1) \ \ \ \ k( m_{j}) \ \ \ \ \ \ \ k( m_{t})$};
% Text Node
\draw (30,124.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( -1) \ \ \ \ \ k( m_{i}) \ \ \ \ \ \ \ \ \ k( n) \ \ \ \ \ \ \ \ k( m_{t})$};
% Text Node
\draw (197.37,69.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (513.56,67.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (380,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (448,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (417,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (350,15.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1}) \ \ \ \ \ \ \ \ \ \ k( m_{j}) \ \ \ k( m_{i} -1) \ k( m_{t})$};
% Text Node
\draw (350,124.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( -1) \ \ \ \ \ \ \ \ \ \ \ \ k( n) \ \ \ \ \ \ \ \ k( m_{i}) \ \ k( m_{t})$};
% Text Node
\draw (482,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (322.04,56.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle +\sum _{i >j}$};
% Text Node
\draw (570.96,95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle d_{x_{i}}^{m_{i} -1}$};
% Text Node
\draw (552.85,43.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle T_{\mathscr{A} ,m-\delta _{i} ;n}$};

\draw (645,70) node {$+$};
\end{tikzpicture}}
	\]
	\begin{equation}\label{eq:lemma 2, side 2}
		\scalebox{.9}{\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1672003709052835] 
\draw    (185.42,23.37) -- (185.42,119.02) ;
%Curve Lines [id:da3247373512758853] 
\draw    (69.49,24) .. controls (69.49,44.11) and (69,68.15) .. (69,87) .. controls (69,105.85) and (88.23,101.92) .. (88.23,118.26) ;
%Curve Lines [id:da13437677711347595] 
\draw    (306.27,28.95) .. controls (303.36,46.47) and (311.44,104.59) .. (309.65,115.81) ;
%Curve Lines [id:da06308249780388286] 
\draw    (223.6,29.87) .. controls (222.78,46.01) and (220.32,103.87) .. (226.47,116.07) ;
%Shape: Arc [id:dp20377660096350547] 
\draw  [draw opacity=0] (223.64,29.8) .. controls (226.98,25.33) and (244.29,21.94) .. (265.14,21.97) .. controls (284.58,22) and (300.94,24.98) .. (305.77,29.02) -- (265.14,31.43) -- cycle ; \draw   (223.64,29.8) .. controls (226.98,25.33) and (244.29,21.94) .. (265.14,21.97) .. controls (284.58,22) and (300.94,24.98) .. (305.77,29.02) ;  
%Shape: Arc [id:dp27481405545902104] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (223.7,29.96) .. controls (228.32,33.53) and (244.8,36.15) .. (264.43,36.12) .. controls (283.31,36.1) and (299.28,33.63) .. (304.58,30.26) -- (264.43,27.87) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (223.7,29.96) .. controls (228.32,33.53) and (244.8,36.15) .. (264.43,36.12) .. controls (283.31,36.1) and (299.28,33.63) .. (304.58,30.26) ;  
%Shape: Arc [id:dp2148282847161298] 
\draw  [draw opacity=0] (226.51,116.15) .. controls (229.87,120.6) and (247.17,123.97) .. (268.01,123.94) .. controls (289.34,123.91) and (306.97,120.33) .. (309.71,115.71) -- (268,114.51) -- cycle ; \draw   (226.51,116.15) .. controls (229.87,120.6) and (247.17,123.97) .. (268.01,123.94) .. controls (289.34,123.91) and (306.97,120.33) .. (309.71,115.71) ;  
%Shape: Arc [id:dp4478884944912812] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (226.5,115.21) .. controls (229.85,110.74) and (247.16,107.36) .. (268.01,107.38) .. controls (289.35,107.41) and (306.98,111.01) .. (309.72,115.65) -- (268,116.85) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (226.5,115.21) .. controls (229.85,110.74) and (247.16,107.36) .. (268.01,107.38) .. controls (289.35,107.41) and (306.98,111.01) .. (309.72,115.65) ;  
%Straight Lines [id:da8250712861223773] 
\draw    (232.28,82.41) -- (232.28,114.35) ;
\draw    (236.28,82.41) -- (236.28,114.35) ;
%Straight Lines [id:da30349933178055744] 
\draw    (266.16,82.57) -- (266.65,117.25) ;
%Straight Lines [id:da48417209343280676] 
\draw    (299.67,81.68) -- (299.67,115.08) ;
\draw    (295.67,81.68) -- (295.67,115.08) ;
%Shape: Rectangle [id:dp18506492354369974] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.9,91.2) -- (282.92,91.2) -- (282.92,108.62) -- (249.9,108.62) -- cycle ;
%Shape: Rectangle [id:dp8230963377946147] 
\draw   [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ](230.55,32.16) -- (299.95,32.16) -- (299.95,67.73) -- (230.55,67.73) -- cycle ;
%Shape: Arc [id:dp9811087879344876] 
\draw  [draw opacity=0] (223.41,76.54) .. controls (229.5,78.54) and (246.49,79.97) .. (266.5,79.95) .. controls (283.77,79.93) and (298.8,78.84) .. (306.51,77.24) -- (266.5,74.85) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (223.41,76.54) .. controls (229.5,78.54) and (246.49,79.97) .. (266.5,79.95) .. controls (283.77,79.93) and (298.8,78.84) .. (306.51,77.24) ;  
%Straight Lines [id:da292869614157263] 
\draw    (130.23,24.26) -- (130,49) ;
%Curve Lines [id:da9822744478705988] 
\draw    (118,53) .. controls (117,92) and (97.21,101.79) .. (97.21,118.64) ;
%Curve Lines [id:da44591104371976653] 
\draw    (130,49) .. controls (130,88) and (125,82) .. (125,119) ;
%Curve Lines [id:da8110896310044104] 
\draw    (125.8,84.05) .. controls (115,115) and (70,94) .. (70,118) ;
%Flowchart: Process [id:dp5033185206412056] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.07,81.35) -- (130.52,81.35) -- (130.52,86.75) -- (121.07,86.75) -- cycle ;
%Curve Lines [id:da03607055938359505] 
\draw    (142.69,52.22) .. controls (143.49,91.44) and (163.59,101.28) .. (163.59,118.23) ;
%Curve Lines [id:da07457101776600572] 
\draw    (135.66,51.22) .. controls (135.45,91.44) and (156.14,101.28) .. (156.14,118.23) ;
%Flowchart: Process [id:dp9591116334174035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.87,42.5) -- (148.13,42.5) -- (148.13,55.5) -- (111.87,55.5) -- cycle ;

% Text Node
\draw (83.68,61.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (156.25,60.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (130,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (56,13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1}) \ \ \ \ \ k( m_{j} -1) \ \ \ \ \ \ \ \ k( m_{t})$};
% Text Node
\draw (56,121.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( -1) \ \ \ \ \ \ \ \ k( n_{k}) \ \ \ \ \ \ \ \ \ \ \ k( m_{t})$};
% Text Node
\draw (193.46,64.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (251.9,92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle d_{y_k}^{n_k-1}$};
% Text Node
\draw (233.76,37.41) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle T_{\mathscr{A} ,m-\delta _{j} ;}$};

\draw (270,51) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {${}_{n-\delta_k}$};
% Text Node
\draw (103,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (19,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +\sum _{k=1}^{l}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da04808827551771655] 
\draw    (145.42,19.37) -- (145.42,115.02) ;
%Curve Lines [id:da517206487239527] 
\draw    (29.49,20) .. controls (29.49,40.11) and (29,64.15) .. (29,83) .. controls (29,101.85) and (48.23,97.92) .. (48.23,114.26) ;
%Straight Lines [id:da1550072056833114] 
\draw    (90.23,20.26) -- (90,45) ;
%Curve Lines [id:da6060344245859866] 
\draw    (78,49) .. controls (77,88) and (57.21,97.79) .. (57.21,114.64) ;
%Curve Lines [id:da9041054677085609] 
\draw    (90,45) .. controls (90,84) and (85,78) .. (85,115) ;
%Curve Lines [id:da1381814922379221] 
\draw    (85.8,80.05) .. controls (75,111) and (30,90) .. (30,114) ;
%Flowchart: Process [id:dp14876590772712328] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.07,77.35) -- (90.52,77.35) -- (90.52,82.75) -- (81.07,82.75) -- cycle ;
%Curve Lines [id:da717748010043683] 
\draw    (102.69,48.22) .. controls (103.49,87.44) and (123.59,97.28) .. (123.59,114.23) ;
%Curve Lines [id:da4221080530639769] 
\draw    (95.66,47.22) .. controls (95.45,87.44) and (116.14,97.28) .. (116.14,114.23) ;
%Flowchart: Process [id:dp007695299706347969] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.87,38.5) -- (108.13,38.5) -- (108.13,51.5) -- (71.87,51.5) -- cycle ;
%Straight Lines [id:da5680243254852696] 
\draw    (383.42,19.37) -- (383.42,115.02) ;
%Curve Lines [id:da7581684938741228] 
\draw    (267.49,20) .. controls (267.49,40.11) and (267,64.15) .. (267,83) .. controls (267,101.85) and (286.23,97.92) .. (286.23,114.26) ;
%Curve Lines [id:da746921530130351] 
\draw    (311,45) .. controls (316,88) and (268.53,89.37) .. (267.49,114.26) ;
%Straight Lines [id:da7135834449658375] 
\draw    (328.23,20.26) -- (328,45) ;
%Curve Lines [id:da8899785179219] 
\draw    (316,49) .. controls (315,88) and (295.21,97.79) .. (295.21,114.64) ;
%Curve Lines [id:da2718681175643588] 
\draw    (323,48) .. controls (322,88) and (302.62,97.79) .. (302.62,114.64) ;
%Curve Lines [id:da13221305961704244] 
\draw    (339.21,49) .. controls (340,88) and (360,97.79) .. (360,114.64) ;
%Curve Lines [id:da7962206227616544] 
\draw    (332.21,48) .. controls (332,88) and (352.59,97.79) .. (352.59,114.64) ;
%Flowchart: Process [id:dp7678942897353467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (308,39) -- (346.25,39) -- (346.25,50.81) -- (308,50.81) -- cycle ;

% Text Node
\draw (43.68,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (116.25,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (90.06,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (14.05,8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1}) \ \ \ \ \ \ \ k( m_{j} -1) \ \ \ \ \ \ \ \ k( m_{t})$};
% Text Node
\draw (14.64,116) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( -1) \ \ \ \ \ \ \ \ \ k( n_{k}) \ \ \ \ \ \ \ \ \ \ k( m_{t})$};
% Text Node
\draw (63,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (159,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =$};
% Text Node
\draw (278.68,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (354.25,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (318,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (252.05,8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1}) \ \ \ \ \ \ k( m_{j} -1) \ \ \ \ \ \ \ \ k( m_{t})$};
% Text Node
\draw (251.64,116) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( -1) \ \ \ \ \ \ \ \ \ \ \ \ k( n) \ \ \ \ \ \ \ \ \ \ k( m_{t})$};
% Text Node
\draw (180.89,54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle ( -1)^{n_{1} +\cdots +n_{k-1}}$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,3003); %set diagram left start at 0, and has height of 3003
		
		%Straight Lines [id:da8073458502199022] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (244.58,523.62) -- (244.3,569.12) ;
		%Shape: Rectangle [id:dp7351560589958246] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.25,507.75) -- (259.75,507.75) -- (259.75,523.92) -- (227.25,523.92) -- cycle ;
		%Straight Lines [id:da19538131384186141] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (245.67,491.56) -- (245.47,507) ;
		%Shape: Free Drawing [id:dp7545025194645532] 
		\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (114.17,635.96) .. controls (114.17,637.54) and (114.17,639.11) .. (114.17,640.69) ;
		%Shape: Free Drawing [id:dp7291586817045752] 
		\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (70.06,659.63) .. controls (70.36,662.21) and (71.17,664.73) .. (72.02,667.2) ;
		%Shape: Arc [id:dp301398634136097] 
		\draw  [draw opacity=0] (284.88,567.38) .. controls (284.89,567.6) and (284.89,567.81) .. (284.9,568.03) .. controls (285.21,592.13) and (276.38,611.79) .. (265.16,611.93) .. controls (254.04,612.08) and (244.75,592.96) .. (244.3,569.12) -- (264.59,568.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (284.88,567.38) .. controls (284.89,567.6) and (284.89,567.81) .. (284.9,568.03) .. controls (285.21,592.13) and (276.38,611.79) .. (265.16,611.93) .. controls (254.04,612.08) and (244.75,592.96) .. (244.3,569.12) ;  
		%Straight Lines [id:da3811043461171715] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.25,494.75) -- (284.88,567.38) ;
		%Straight Lines [id:da7080469522696136] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (225.16,491.81) -- (225.16,569.24) ;
		%Shape: Ellipse [id:dp19570364794555228] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (225.25,492.35) .. controls (225.25,490.74) and (233.36,489.44) .. (243.36,489.44) .. controls (253.36,489.44) and (261.47,490.74) .. (261.47,492.35) .. controls (261.47,493.95) and (253.36,495.25) .. (243.36,495.25) .. controls (233.36,495.25) and (225.25,493.95) .. (225.25,492.35) -- cycle ;
		%Straight Lines [id:da8121054391234934] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (261.47,493.22) -- (262.13,550) ;
		%Shape: Arc [id:dp49193604186443207] 
		\draw  [draw opacity=0] (299.42,568.34) .. controls (299.71,596.58) and (283.41,619.66) .. (262.96,619.93) .. controls (242.48,620.2) and (225.58,597.52) .. (225.16,569.24) -- (262.28,568.62) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (299.42,568.34) .. controls (299.71,596.58) and (283.41,619.66) .. (262.96,619.93) .. controls (242.48,620.2) and (225.58,597.52) .. (225.16,569.24) ;  
		%Shape: Arc [id:dp584415591659869] 
		\draw  [draw opacity=0] (272.97,549.74) .. controls (273.3,574.86) and (271.14,595.25) .. (268.15,595.29) .. controls (265.16,595.33) and (262.47,575.07) .. (262.13,550) -- (267.55,549.78) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (272.97,549.74) .. controls (273.3,574.86) and (271.14,595.25) .. (268.15,595.29) .. controls (265.16,595.33) and (262.47,575.07) .. (262.13,550) ;  
		%Straight Lines [id:da38682527556244484] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (273.47,493.67) -- (272.97,549.74) ;
		%Shape: Ellipse [id:dp689184521753917] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (273.47,494.83) .. controls (273.47,492.72) and (279.44,491) .. (286.8,491) .. controls (294.16,491) and (300.13,492.72) .. (300.13,494.83) .. controls (300.13,496.95) and (294.16,498.67) .. (286.8,498.67) .. controls (279.44,498.67) and (273.47,496.95) .. (273.47,494.83) -- cycle ;
		%Straight Lines [id:da7391267488825175] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (300.13,494.83) -- (299.42,568.34) ;
		%Straight Lines [id:da7496351579787046] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126.85,493.33) -- (126.8,507.6) ;
		%Curve Lines [id:da822835086632687] 
		\draw    (318.77,491.17) .. controls (321.15,537) and (315.57,623.62) .. (325.09,648.43) ;
		%Curve Lines [id:da507118901148788] 
		\draw    (208.43,491.75) .. controls (206.4,541.56) and (203.21,631.98) .. (215,651.05) ;
		%Shape: Rectangle [id:dp21788017670233706] 
		\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (215.76,534.57) -- (313.73,534.57) -- (313.73,643.58) -- (215.76,643.58) -- cycle ;
		%Shape: Free Drawing [id:dp06465992831782885] 
		\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (281.95,663.75) .. controls (282.18,667.33) and (282.82,670.83) .. (283.49,674.25) ;
		%Curve Lines [id:da7621538929600424] 
		\draw    (208.43,491.75) .. controls (208.89,468.25) and (319.04,469.2) .. (318.77,491.17) ;
		%Curve Lines [id:da20070444091150685] 
		\draw    (215,651.05) .. controls (222.34,673.01) and (324.84,672.78) .. (325.09,648.43) ;
		%Curve Lines [id:da08186267527584512] 
		\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (215,651.05) .. controls (216.76,645.66) and (257.4,647.18) .. (270.15,647.18) .. controls (282.9,647.18) and (315.57,647.18) .. (325.33,650.48) ;
		%Curve Lines [id:da8189238264189964] 
		\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (208.43,491.75) .. controls (212.29,503.29) and (247.04,501.29) .. (267.76,501.29) .. controls (288.48,501.29) and (318.4,500.67) .. (318.52,489.12) ;
		%Shape: Rectangle [id:dp5171896000203533] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (116.5,507.6) -- (138,507.6) -- (138,526.4) -- (116.5,526.4) -- cycle ;
		%Straight Lines [id:da13298685306633962] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83.4,490.2) -- (82.94,567.99) ;
		%Shape: Arc [id:dp03420718697540015] 
		\draw  [draw opacity=0] (126.18,566.14) .. controls (126.18,566.37) and (126.19,566.6) .. (126.19,566.83) .. controls (126.49,589.91) and (117.05,608.74) .. (105.11,608.9) .. controls (93.26,609.05) and (83.4,590.79) .. (82.94,567.99) -- (104.56,567.11) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (126.18,566.14) .. controls (126.18,566.37) and (126.19,566.6) .. (126.19,566.83) .. controls (126.49,589.91) and (117.05,608.74) .. (105.11,608.9) .. controls (93.26,609.05) and (83.4,590.79) .. (82.94,567.99) ;  
		%Straight Lines [id:da5404444488524711] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126.8,526.4) -- (126.32,566.65) ;
		%Straight Lines [id:da12428362541334281] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (68.94,491.43) -- (68.94,568.87) ;
		%Shape: Ellipse [id:dp1355198282885497] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (68.94,492.09) .. controls (68.94,490) and (75.92,488.31) .. (84.52,488.31) .. controls (93.13,488.31) and (100.11,490) .. (100.11,492.09) .. controls (100.11,494.18) and (93.13,495.87) .. (84.52,495.87) .. controls (75.92,495.87) and (68.94,494.18) .. (68.94,492.09) -- cycle ;
		%Straight Lines [id:da8628542281303251] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (100.11,492.09) -- (100.77,548.87) ;
		%Shape: Arc [id:dp4994427569007107] 
		\draw  [draw opacity=0] (144.47,564.4) .. controls (144.47,564.44) and (144.47,564.48) .. (144.47,564.52) .. controls (144.84,592.79) and (128.23,615.93) .. (107.38,616.2) .. controls (86.77,616.47) and (69.73,594.33) .. (68.96,566.55) -- (106.71,565.02) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (144.47,564.4) .. controls (144.47,564.44) and (144.47,564.48) .. (144.47,564.52) .. controls (144.84,592.79) and (128.23,615.93) .. (107.38,616.2) .. controls (86.77,616.47) and (69.73,594.33) .. (68.96,566.55) ;  
		%Shape: Arc [id:dp45182428536265373] 
		\draw  [draw opacity=0] (111.61,548.61) .. controls (111.94,573.73) and (109.78,594.12) .. (106.79,594.16) .. controls (103.8,594.2) and (101.11,573.93) .. (100.77,548.87) -- (106.19,548.65) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (111.61,548.61) .. controls (111.94,573.73) and (109.78,594.12) .. (106.79,594.16) .. controls (103.8,594.2) and (101.11,573.93) .. (100.77,548.87) ;  
		%Straight Lines [id:da7357563600730535] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (112.11,492.53) -- (111.61,548.61) ;
		%Shape: Ellipse [id:dp4931206339043004] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (112.11,493.13) .. controls (112.11,491.33) and (119.42,489.87) .. (128.45,489.87) .. controls (137.48,489.87) and (144.8,491.33) .. (144.8,493.13) .. controls (144.8,494.94) and (137.48,496.4) .. (128.45,496.4) .. controls (119.42,496.4) and (112.11,494.94) .. (112.11,493.13) -- cycle ;
		%Straight Lines [id:da11769221549697706] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (145.17,493.7) -- (144.46,567.21) ;
		%Curve Lines [id:da06270258876840407] 
		\draw    (157.4,490.04) .. controls (159.79,535.87) and (154.21,622.49) .. (163.73,647.29) ;
		%Curve Lines [id:da27757218905511283] 
		\draw    (47.07,490.61) .. controls (45.04,540.43) and (41.85,630.85) .. (53.64,649.92) ;
		%Shape: Rectangle [id:dp09370198892303971] 
		\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (54.4,533.44) -- (152.37,533.44) -- (152.37,642.45) -- (54.4,642.45) -- cycle ;
		%Shape: Free Drawing [id:dp9799260693514869] 
		\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (108.19,662.61) .. controls (108.42,666.2) and (109.06,669.69) .. (109.73,673.12) ;
		%Curve Lines [id:da9024616527157818] 
		\draw    (47.07,490.61) .. controls (47.53,467.12) and (157.68,468.06) .. (157.4,490.04) ;
		%Curve Lines [id:da8566907376731343] 
		\draw    (53.64,649.92) .. controls (60.98,671.88) and (163.48,671.64) .. (163.73,647.29) ;
		%Curve Lines [id:da5901015602418398] 
		\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (53.64,649.92) .. controls (55.4,644.53) and (96.04,646.05) .. (108.79,646.05) .. controls (121.54,646.05) and (154.21,646.05) .. (163.97,649.34) ;
		%Curve Lines [id:da8321251390861015] 
		\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (47.07,490.61) .. controls (50.93,502.15) and (85.68,500.15) .. (106.4,500.15) .. controls (127.12,500.15) and (157.04,499.54) .. (157.16,487.99) ;
		%Straight Lines [id:da14309537949570972] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (438.58,528) -- (438.3,569.12) ;
		%Shape: Rectangle [id:dp9253793939891208] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (426,505.75) -- (454,505.75) -- (454,528) -- (426,528) -- cycle ;
		%Straight Lines [id:da20486128153767447] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (439.67,491.56) -- (439.47,505.75) ;
		%Shape: Arc [id:dp5518519085929292] 
		\draw  [draw opacity=0] (478.88,567.38) .. controls (478.89,567.6) and (478.89,567.81) .. (478.9,568.03) .. controls (479.21,592.13) and (470.38,611.79) .. (459.16,611.93) .. controls (448.04,612.08) and (438.75,592.96) .. (438.3,569.12) -- (458.59,568.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (478.88,567.38) .. controls (478.89,567.6) and (478.89,567.81) .. (478.9,568.03) .. controls (479.21,592.13) and (470.38,611.79) .. (459.16,611.93) .. controls (448.04,612.08) and (438.75,592.96) .. (438.3,569.12) ;  
		%Straight Lines [id:da9972040981510544] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (478.25,494.75) -- (478.88,567.38) ;
		%Straight Lines [id:da5475591412432754] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (424.3,492.56) -- (424.3,570) ;
		%Shape: Ellipse [id:dp6671211541040187] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (424.3,493.22) .. controls (424.3,491.13) and (431.28,489.44) .. (439.88,489.44) .. controls (448.49,489.44) and (455.47,491.13) .. (455.47,493.22) .. controls (455.47,495.31) and (448.49,497) .. (439.88,497) .. controls (431.28,497) and (424.3,495.31) .. (424.3,493.22) -- cycle ;
		%Straight Lines [id:da6875404822168478] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (455.47,493.22) -- (456.13,550) ;
		%Shape: Arc [id:dp7834921862670998] 
		\draw  [draw opacity=0] (493.42,568.34) .. controls (493.73,597.71) and (478.6,621.69) .. (459.55,621.94) .. controls (440.66,622.19) and (425.01,599.02) .. (424.3,570) -- (458.85,568.6) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (493.42,568.34) .. controls (493.73,597.71) and (478.6,621.69) .. (459.55,621.94) .. controls (440.66,622.19) and (425.01,599.02) .. (424.3,570) ;  
		%Shape: Arc [id:dp3218375644420961] 
		\draw  [draw opacity=0] (466.97,549.74) .. controls (467.3,574.86) and (465.14,595.25) .. (462.15,595.29) .. controls (459.16,595.33) and (456.47,575.07) .. (456.13,550) -- (461.55,549.78) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (466.97,549.74) .. controls (467.3,574.86) and (465.14,595.25) .. (462.15,595.29) .. controls (459.16,595.33) and (456.47,575.07) .. (456.13,550) ;  
		%Straight Lines [id:da2143578138519171] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (467.47,493.67) -- (466.97,549.74) ;
		%Shape: Ellipse [id:dp19506470366495354] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (467.47,494.83) .. controls (467.47,492.72) and (473.44,491) .. (480.8,491) .. controls (488.16,491) and (494.13,492.72) .. (494.13,494.83) .. controls (494.13,496.95) and (488.16,498.67) .. (480.8,498.67) .. controls (473.44,498.67) and (467.47,496.95) .. (467.47,494.83) -- cycle ;
		%Straight Lines [id:da15771176634037065] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (494.13,494.83) -- (493.42,568.34) ;
		%Curve Lines [id:da8942984329783019] 
		\draw    (512.77,491.17) .. controls (515.15,537) and (509.57,623.62) .. (519.09,648.43) ;
		%Curve Lines [id:da3478798370955536] 
		\draw    (402.43,491.75) .. controls (400.4,541.56) and (397.21,631.98) .. (409,651.05) ;
		%Shape: Rectangle [id:dp3513766397037865] 
		\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (409.76,534.57) -- (507.73,534.57) -- (507.73,643.58) -- (409.76,643.58) -- cycle ;
		%Shape: Free Drawing [id:dp6366393128550796] 
		\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (475.95,663.75) .. controls (476.18,667.33) and (476.82,670.83) .. (477.49,674.25) ;
		%Curve Lines [id:da7656153705724571] 
		\draw    (402.43,491.75) .. controls (402.89,468.25) and (513.04,469.2) .. (512.77,491.17) ;
		%Curve Lines [id:da9494196856550063] 
		\draw    (409,651.05) .. controls (416.34,673.01) and (518.84,672.78) .. (519.09,648.43) ;
		%Curve Lines [id:da9481160353276903] 
		\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (409,651.05) .. controls (410.76,645.66) and (451.4,647.18) .. (464.15,647.18) .. controls (476.9,647.18) and (509.57,647.18) .. (519.33,650.48) ;
		%Curve Lines [id:da6759709924062853] 
		\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (402.43,491.75) .. controls (406.29,503.29) and (441.04,501.29) .. (461.76,501.29) .. controls (482.48,501.29) and (512.4,500.67) .. (512.52,489.12) ;

		\draw (226,508) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(d_{x_{k}}^{m_{k}})^{*}$};
		% Text Node
	\draw (215.76,629) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{\msc{A}}$};
	% Text Node
	\draw (54.4,629) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{\msc{A}}$};
	% Text Node
	\draw (117,510) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_{k}}^{m_{k}}$};
	% Text Node
	\draw (170,549.87) node [anchor=north west][inner sep=0.75pt]    {$\ =\ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ =( -1)^{m_{j} +1}$};
	% Text Node
	\draw (420,505) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ \ d{_{x_{j}^{\ast}}^{-m_{j}}}$};
	% Text Node
	\draw (409.76,629) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{\msc{A}}$};
	
	%arrows
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ]   (150,505) -- (150,525) ;
\draw [shift={(150,526)}, rotate = -90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ]   (217,505) -- (217,525) ;
\draw [shift={(217,526)}, rotate = -90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ]   (415,505) -- (415,525) ;
\draw [shift={(415,526)}, rotate = -90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
	\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,3003); %set diagram left start at 0, and has height of 3003
				
				%Shape: Rectangle [id:dp20042253604463567] 
				\draw   (133.44,769.45) -- (140.11,769.45) -- (140.11,773.97) -- (133.44,773.97) -- cycle ;
				%Curve Lines [id:da5788942758394693] 
				\draw    (135.35,774.23) .. controls (135.35,807.18) and (56.53,777.45) .. (56.53,809.11) ;
				%Curve Lines [id:da7725354892759186] 
				\draw    (54.72,761.84) .. controls (54.72,754.41) and (53.32,781.79) .. (57.3,789.99) .. controls (61.27,798.18) and (71.4,795.16) .. (70.25,809.11) ;
				%Straight Lines [id:da33148050549294994] 
				\draw    (136.75,758.25) -- (136.78,768.77) ;
				%Straight Lines [id:da21716101771857477] 
				\draw    (138.2,774.27) -- (138.3,784.28) ;
				%Straight Lines [id:da9915172600159949] 
				\draw    (56.53,809.11) -- (56.59,849.57) ;
				%Straight Lines [id:da9784580693805156] 
				\draw    (70.25,809.11) -- (70.59,849.97) ;
				%Straight Lines [id:da4271091721005602] 
				\draw    (158.59,760.57) -- (159.39,850.17) ;
				%Shape: Arc [id:dp7354300224366412] 
				\draw  [draw opacity=0] (138.19,783.47) .. controls (138.2,783.72) and (138.2,783.98) .. (138.21,784.23) .. controls (138.61,815.44) and (128.22,840.87) .. (114.98,841.05) .. controls (101.84,841.22) and (90.84,816.42) .. (90.29,785.52) -- (114.24,784.55) -- cycle ; \draw   (138.19,783.47) .. controls (138.2,783.72) and (138.2,783.98) .. (138.21,784.23) .. controls (138.61,815.44) and (128.22,840.87) .. (114.98,841.05) .. controls (101.84,841.22) and (90.84,816.42) .. (90.29,785.52) ;  
				%Straight Lines [id:da6401992379511707] 
				\draw    (90.73,759.4) -- (90.29,785.52) ;
				%Shape: Rectangle [id:dp458767955683685] 
				\draw   (221.39,781.5) -- (228.06,781.5) -- (228.06,786.02) -- (221.39,786.02) -- cycle ;
				%Curve Lines [id:da25922481457755686] 
				\draw    (189.99,763.34) .. controls (189.99,755.91) and (188.59,783.29) .. (192.56,791.49) .. controls (196.54,799.68) and (206.66,796.66) .. (205.52,810.61) ;
				%Straight Lines [id:da849894400026497] 
				\draw    (222.25,762.33) -- (222.57,778.65) -- (222.64,781.83) ;
				%Straight Lines [id:da42680920103465225] 
				\draw    (191.33,817.33) -- (190.92,851.92) ;
				%Straight Lines [id:da5725201810926719] 
				\draw    (205.52,810.61) -- (205.86,851.47) ;
				%Straight Lines [id:da31689961950878853] 
				\draw    (293.86,762.07) -- (294.66,851.67) ;
				%Shape: Arc [id:dp4026704601236828] 
				\draw  [draw opacity=0] (272.2,784.24) .. controls (272.21,784.5) and (272.21,784.75) .. (272.22,785.01) .. controls (272.63,816.48) and (262.21,842.12) .. (248.94,842.3) .. controls (235.76,842.47) and (224.73,817.46) .. (224.17,786.3) -- (248.19,785.32) -- cycle ; \draw   (272.2,784.24) .. controls (272.21,784.5) and (272.21,784.75) .. (272.22,785.01) .. controls (272.63,816.48) and (262.21,842.12) .. (248.94,842.3) .. controls (235.76,842.47) and (224.73,817.46) .. (224.17,786.3) ;  
				%Straight Lines [id:da3987373486861663] 
				\draw    (271.92,761.92) -- (272.2,784.24) ;
				%Shape: Rectangle [id:dp3572134546454846] 
				\draw   (396.65,782.33) -- (403.32,782.33) -- (403.32,786.85) -- (396.65,786.85) -- cycle ;
				%Curve Lines [id:da4871003540309935] 
				\draw    (365.26,764.17) .. controls (365.26,756.75) and (363.85,784.13) .. (367.83,792.32) .. controls (371.8,800.52) and (381.93,797.49) .. (380.79,811.44) ;
				%Straight Lines [id:da9908953066595034] 
				\draw    (401.58,761.83) -- (401.59,779.24) -- (401.65,782.41) ;
				%Straight Lines [id:da7398954911336766] 
				\draw    (366.6,818.17) -- (366.18,852.75) ;
				%Straight Lines [id:da8326386911311767] 
				\draw    (380.79,811.44) -- (381.13,852.3) ;
				%Straight Lines [id:da07492714905013775] 
				\draw    (469.13,762.9) -- (469.93,852.5) ;
				%Shape: Arc [id:dp8648158439561009] 
				\draw  [draw opacity=0] (447.47,785.08) .. controls (447.48,785.33) and (447.48,785.59) .. (447.48,785.84) .. controls (447.9,817.31) and (437.47,842.96) .. (424.2,843.13) .. controls (411.02,843.3) and (400,818.29) .. (399.44,787.13) -- (423.46,786.16) -- cycle ; \draw   (447.47,785.08) .. controls (447.48,785.33) and (447.48,785.59) .. (447.48,785.84) .. controls (447.9,817.31) and (437.47,842.96) .. (424.2,843.13) .. controls (411.02,843.3) and (400,818.29) .. (399.44,787.13) ;  
				%Straight Lines [id:da9217977699307311] 
				\draw    (447.18,762.75) -- (447.47,785.08) ;
				%Curve Lines [id:da21181468309996498] 
				\draw    (226,780.83) .. controls (226.67,764.5) and (217.52,764.77) .. (212.67,767.17) .. controls (207.81,769.56) and (206.33,779.17) .. (206,789.5) .. controls (205.67,799.83) and (191.17,791.92) .. (191.33,817.33) ;
				%Curve Lines [id:da4868742326597648] 
				\draw    (398.95,781.75) .. controls (399.61,765.42) and (391.13,765.69) .. (386.28,768.09) .. controls (381.42,770.49) and (381.6,780) .. (381.27,790.33) .. controls (380.93,800.67) and (366.43,792.75) .. (366.6,818.17) ;
				
				% Text Node
				\draw (36,747) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ k(m_j) \ \ \ \ \ k(m_k)\  k( m_{t})$};
				% Text Node
				\draw (38,851) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) \ k( m_{1})  \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ k( m_{t}) \ $};
				% Text Node
				\draw (175,747) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ k(m_j)  \ \ \ \ \ k(m_k)\  k( m_{t})$};
				% Text Node
				\draw (172,852.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) \ k( m_{1}) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ k( m_{t}) \ $};
				% Text Node
				\draw (354,747) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ k(m_j)  \ \ \ \ k(m_k)\  k( m_{t})$};
				% Text Node
				\draw (350,853.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) \ k( m_{1})  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ k( m_{t}) \ $};
				% Text Node
				\draw (72,795) node [anchor=north west][inner sep=0.75pt]    {$\cdots \ \ \ \ \cdots \ \ \ \cdots \ \ \ =\ \ \ \ \ \cdots \ \ \   \cdots \ \ \ \  \cdots \  =( -1)^{m_{j}} \ \ \ \ \ \cdots \ \ \ \ \cdots  \ \ \ \ \cdots \ \ \ , $};
			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,3003); %set diagram left start at 0, and has height of 3003
			
			%Shape: Rectangle [id:dp43110577034296016] 
			\draw   (194.65,1002.28) -- (201.32,1002.28) -- (201.32,1006.8) -- (194.65,1006.8) -- cycle ;
			%Curve Lines [id:da8597845437173535] 
			\draw    (196.55,1007.06) .. controls (196.55,1040.01) and (129.07,1008.95) .. (129.07,1040.61) ;
			%Curve Lines [id:da6229299517547908] 
			\draw    (129.26,993.34) .. controls (129.26,985.91) and (127.86,1013.29) .. (131.84,1021.49) .. controls (135.81,1029.68) and (145.94,1026.66) .. (144.79,1040.61) ;
			%Straight Lines [id:da7109696815618571] 
			\draw    (197.96,991.08) -- (197.98,1001.6) ;
			%Straight Lines [id:da8813020926451904] 
			\draw    (199.17,1006.47) -- (199.21,1042.99) ;
			%Straight Lines [id:da9894114336150526] 
			\draw    (129.07,1040.61) -- (129.13,1081.07) ;
			%Straight Lines [id:da38507479348367046] 
			\draw    (144.79,1040.61) -- (145.13,1081.47) ;
			%Straight Lines [id:da08251566195692761] 
			\draw    (199.21,1042.99) -- (199,1081.47) ;
			%Shape: Free Drawing [id:dp20993462307797484] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (366.05,1088.84) .. controls (366.24,1090.13) and (366.74,1091.38) .. (367.27,1092.61) ;
			%Straight Lines [id:da8276320637639298] 
			\draw    (248.47,991.07) -- (249.27,1080.67) ;
			%Shape: Arc [id:dp3002889637438244] 
			\draw  [draw opacity=0] (228.79,1021.03) .. controls (228.65,1051.17) and (214.31,1075.51) .. (196.32,1075.74) .. controls (178.16,1075.98) and (163.09,1051.6) .. (162.4,1021.1) -- (195.58,1019.75) -- cycle ; \draw   (228.79,1021.03) .. controls (228.65,1051.17) and (214.31,1075.51) .. (196.32,1075.74) .. controls (178.16,1075.98) and (163.09,1051.6) .. (162.4,1021.1) ;  
			%Straight Lines [id:da3308614234465639] 
			\draw    (162.4,990.4) -- (162.4,1021.1) ;
			%Straight Lines [id:da37760549447220293] 
			\draw    (228.79,990.34) -- (228.79,1021.03) ;
			%Shape: Free Drawing [id:dp9308976775161981] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (313.96,986.97) .. controls (314.15,988.26) and (314.65,989.51) .. (315.18,990.74) ;
			%Curve Lines [id:da3911773087903614] 
			\draw    (361.57,986.23) .. controls (357.4,1000.37) and (366.9,1072.37) .. (362.55,1083.73) ;
			%Curve Lines [id:da44912624013312197] 
			\draw    (270.29,986.48) .. controls (268.61,1008.23) and (269,1072.31) .. (275.86,1083.92) ;
			%Shape: Rectangle [id:dp6129608797907027] 
			\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (277.93,1030.92) -- (356.4,1030.92) -- (356.4,1078.51) -- (277.93,1078.51) -- cycle ;
			%Shape: Free Drawing [id:dp42267292838155] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (328.15,1047.24) .. controls (328.15,1048.2) and (328.15,1049.15) .. (328.15,1050.11) ;
			%Curve Lines [id:da3219513458686061] 
			\draw    (270.29,986.48) .. controls (270.67,976.22) and (361.79,976.63) .. (361.57,986.23) ;
			%Curve Lines [id:da2675823545422811] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.4,1018.37) .. controls (275.47,1027.96) and (359.69,1028.5) .. (359.9,1017.87) ;
			%Curve Lines [id:da7842440447695751] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (270.4,1020.87) .. controls (271.86,1018.52) and (309.35,1019.37) .. (319.9,1019.37) .. controls (330.45,1019.37) and (354.33,1018.43) .. (362.4,1019.87) ;
			%Curve Lines [id:da07019133760371954] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (270.29,986.48) .. controls (273.48,991.52) and (299.83,990.24) .. (316.97,990.24) .. controls (334.11,990.24) and (361.27,990.37) .. (361.37,985.33) ;
			%Curve Lines [id:da05953548383311391] 
			\draw    (275.86,1083.92) .. controls (282.6,1094.31) and (362.31,1094.36) .. (362.55,1083.73) ;
			%Straight Lines [id:da7313217697416172] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (289.31,991.25) -- (289.33,1018.11) ;
			%Straight Lines [id:da6450456460802123] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (285.03,991.21) -- (285.04,1018.07) ;
			%Straight Lines [id:da041791329459615945] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.67,990.84) -- (349.69,1017.7) ;
			%Straight Lines [id:da43075808968045415] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (345.79,990.66) -- (345.8,1017.53) ;
			%Curve Lines [id:da41899753348776736] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (278.06,1084.99) .. controls (279,1084.57) and (301.09,1084.16) .. (317.55,1084.16) .. controls (334,1084.16) and (352.53,1083.96) .. (361.74,1085.4) ;
			%Shape: Free Drawing [id:dp10767103665616573] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (331.23,1000.83) .. controls (331.47,1002.51) and (332.12,1004.15) .. (332.81,1005.75) ;
			%Shape: Rectangle [id:dp7784487864035663] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.4,997.72) -- (335.4,997.72) -- (335.4,1014.18) -- (301.4,1014.18) -- cycle ;
			%Straight Lines [id:da11255499722067364] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.97,989.24) -- (316.99,997.86) ;
			%Straight Lines [id:da38767584816167977] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317.18,1014.97) -- (317.19,1020.23) ;

			% Text Node
			\draw (100,1023) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\sum\limits_{i\neq j,k} \ \ \ \ \cdots \ \ \  \cdots \ \ \  \cdots \ \cdots \ \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ +\ $};
			% Text Node
			\draw (278,1034) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{\msc{A} ,m+\delta_i}$};
			% Text Node
			\draw (307.12,998.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_i}^{m_{i}}$};
			% Text Node
			\draw (120,979) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \  k( m_{j}) \ \ \ k( m_{i}) \ \ \ \ \ \ k( m_{t}) \ $};
			% Text Node
			\draw (112,1082.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) \ k( m_{1}) \ \ \ \ \ \ k( m_{i} +1)\ \ \ k( m_{t}) \ $};
		\end{tikzpicture}
	}
\end{equation*}
\begin{equation*}
	\scalebox{0.9}{
		\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        
		
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%Shape: Rectangle [id:dp3620674287994281] 
			\draw   (119.37,1135.12) -- (126.04,1135.12) -- (126.04,1139.64) -- (119.37,1139.64) -- cycle ;
			%Curve Lines [id:da7932305654952481] 
			\draw    (121.28,1139.9) .. controls (121.28,1172.84) and (90.47,1141.12) .. (90.47,1172.78) ;
			%Curve Lines [id:da6518426171937255] 
			\draw    (88.66,1125.51) .. controls (88.66,1118.08) and (87.25,1145.46) .. (91.23,1153.65) .. controls (95.2,1161.85) and (105.33,1158.82) .. (104.19,1172.78) ;
			%Straight Lines [id:da5599412781129578] 
			\draw    (122.68,1123.92) -- (122.71,1134.44) ;
			%Straight Lines [id:da3119456052606433] 
			\draw    (124.13,1139.93) -- (124.24,1149.95) ;
			%Straight Lines [id:da5038379730977158] 
			\draw    (90.47,1172.78) -- (90.53,1213.23) ;
			%Straight Lines [id:da98230924659735] 
			\draw    (104.19,1172.78) -- (104.53,1213.63) ;
			%Straight Lines [id:da8162787759001748] 
			\draw    (192.53,1124.23) -- (193.33,1213.83) ;
			%Shape: Arc [id:dp7903126470198638] 
			\draw  [draw opacity=0] (172.13,1147.13) .. controls (172.13,1147.39) and (172.14,1147.64) .. (172.14,1147.9) .. controls (172.55,1179.1) and (162.15,1204.54) .. (148.92,1204.71) .. controls (135.77,1204.89) and (124.78,1180.08) .. (124.22,1149.18) -- (148.18,1148.21) -- cycle ; \draw   (172.13,1147.13) .. controls (172.13,1147.39) and (172.14,1147.64) .. (172.14,1147.9) .. controls (172.55,1179.1) and (162.15,1204.54) .. (148.92,1204.71) .. controls (135.77,1204.89) and (124.78,1180.08) .. (124.22,1149.18) ;  
			%Straight Lines [id:da5642673049745368] 
			\draw    (172.23,1126.45) -- (172.13,1147.13) ;
			%Shape: Free Drawing [id:dp2595769413439357] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (438.29,1121.31) .. controls (438.48,1122.59) and (438.98,1123.85) .. (439.51,1125.07) ;
			%Curve Lines [id:da898474912060685] 
			\draw    (485.9,1120.56) .. controls (481.73,1134.71) and (491.23,1206.71) .. (486.89,1218.06) ;
			%Curve Lines [id:da4664147883149097] 
			\draw    (394.62,1120.81) .. controls (392.94,1142.56) and (393.33,1206.64) .. (400.19,1218.26) ;
			%Shape: Rectangle [id:dp41366302618029716] 
			\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (402.27,1165.25) -- (480.73,1165.25) -- (480.73,1212.84) -- (402.27,1212.84) -- cycle ;
			%Shape: Free Drawing [id:dp5191494945426045] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (452.48,1181.57) .. controls (452.48,1182.53) and (452.48,1183.49) .. (452.48,1184.44) ;
			%Curve Lines [id:da44786961360075384] 
			\draw    (394.62,1120.81) .. controls (395,1110.55) and (486.13,1110.96) .. (485.9,1120.56) ;
			%Curve Lines [id:da4814865053697741] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (393.73,1152.71) .. controls (399.8,1162.29) and (484.02,1162.84) .. (484.23,1152.21) ;
			%Curve Lines [id:da7772356044111697] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (394.73,1155.21) .. controls (396.19,1152.85) and (433.69,1153.71) .. (444.23,1153.71) .. controls (454.78,1153.71) and (478.66,1152.76) .. (486.73,1154.21) ;
			%Curve Lines [id:da7394131426411434] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (394.62,1120.81) .. controls (397.81,1125.85) and (424.16,1124.58) .. (441.3,1124.58) .. controls (458.45,1124.58) and (485.6,1124.71) .. (485.7,1119.66) ;
			%Curve Lines [id:da05839949345999074] 
			\draw    (400.19,1218.26) .. controls (406.93,1228.64) and (486.65,1228.69) .. (486.89,1218.06) ;
			%Straight Lines [id:da6053086711557496] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (403.65,1124.58) -- (403.66,1151.44) ;
			%Straight Lines [id:da6921017343030997] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.36,1125.54) -- (409.37,1152.4) ;
			%Straight Lines [id:da2937154029076303] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474.01,1125.17) -- (474.02,1152.03) ;
			%Straight Lines [id:da7640196352946154] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (479.12,1125) -- (479.13,1151.86) ;
			%Curve Lines [id:da10803873234190986] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (402.39,1219.32) .. controls (403.33,1218.9) and (425.43,1218.49) .. (441.88,1218.49) .. controls (458.34,1218.49) and (476.86,1218.29) .. (486.08,1219.73) ;
			%Shape: Free Drawing [id:dp20877968394119195] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (455.56,1135.17) .. controls (455.8,1136.85) and (456.46,1138.48) .. (457.15,1140.08) ;
			%Shape: Rectangle [id:dp5950399295223217] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425,1127.4) -- (460,1127.4) -- (460,1149.3) -- (425,1149.3) -- cycle ;
			%Straight Lines [id:da3747579990129699] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (443.8,1122.08) -- (443.65,1127.28) ;
			%Straight Lines [id:da4420405284278681] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (444.38,1148.5) -- (444.23,1153.71) ;
			%Shape: Arc [id:dp1341147481234506] 
			\draw  [draw opacity=0] (71.23,1224.52) .. controls (62.8,1213.01) and (57.3,1194.12) .. (57.3,1172.78) .. controls (57.3,1147.91) and (64.76,1126.39) .. (75.63,1115.96) -- (90.47,1172.78) -- cycle ; \draw   (71.23,1224.52) .. controls (62.8,1213.01) and (57.3,1194.12) .. (57.3,1172.78) .. controls (57.3,1147.91) and (64.76,1126.39) .. (75.63,1115.96) ;  
			%Shape: Arc [id:dp061819000489311327] 
			\draw  [draw opacity=0] (353.51,1221.65) .. controls (361.56,1210.47) and (366.81,1192.22) .. (366.81,1171.6) .. controls (366.81,1147.55) and (359.67,1126.73) .. (349.27,1116.58) -- (334.9,1171.6) -- cycle ; \draw   (353.51,1221.65) .. controls (361.56,1210.47) and (366.81,1192.22) .. (366.81,1171.6) .. controls (366.81,1147.55) and (359.67,1126.73) .. (349.27,1116.58) ;  
			%Shape: Rectangle [id:dp4208256049182184] 
			\draw   (258.65,1144.5) -- (265.32,1144.5) -- (265.32,1149.02) -- (258.65,1149.02) -- cycle ;
			%Curve Lines [id:da9502579144810399] 
			\draw    (227.26,1126.34) .. controls (227.26,1118.91) and (225.85,1146.29) .. (229.83,1154.49) .. controls (233.8,1162.68) and (243.93,1159.66) .. (242.79,1173.61) ;
			%Straight Lines [id:da2449279605879533] 
			\draw    (263.58,1124) -- (263.59,1141.4) -- (263.65,1144.58) ;
			%Straight Lines [id:da9241880333874213] 
			\draw    (228.6,1180.33) -- (228.18,1214.92) ;
			%Straight Lines [id:da2483613405802172] 
			\draw    (242.79,1173.61) -- (243.13,1214.47) ;
			%Straight Lines [id:da734985164898893] 
			\draw    (331.13,1125.07) -- (331.93,1214.67) ;
			%Shape: Arc [id:dp8557053025518133] 
			\draw  [draw opacity=0] (309.47,1147.24) .. controls (309.48,1147.5) and (309.48,1147.75) .. (309.48,1148.01) .. controls (309.9,1179.48) and (299.47,1205.12) .. (286.2,1205.3) .. controls (273.02,1205.47) and (262,1180.46) .. (261.44,1149.3) -- (285.46,1148.32) -- cycle ; \draw   (309.47,1147.24) .. controls (309.48,1147.5) and (309.48,1147.75) .. (309.48,1148.01) .. controls (309.9,1179.48) and (299.47,1205.12) .. (286.2,1205.3) .. controls (273.02,1205.47) and (262,1180.46) .. (261.44,1149.3) ;  
			%Straight Lines [id:da4604598371242752] 
			\draw    (309.18,1124.92) -- (309.47,1147.24) ;
			%Curve Lines [id:da3854460475339634] 
			\draw    (260.95,1143.92) .. controls (261.61,1127.59) and (253.13,1127.86) .. (248.28,1130.25) .. controls (243.42,1132.65) and (243.6,1142.17) .. (243.27,1152.5) .. controls (242.93,1162.83) and (228.43,1154.92) .. (228.6,1180.33) ;
			
			% Text Node
			\draw (82.75,1111.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \   k( m_{j}) \ \ \ \ \ \ \ \ \ \ \ \ k( m_{t})$};
			% Text Node
			\draw (72,1214.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) \ k( m_{1}) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ k( m_{t}) \ $};

			% Text Node
			\draw (403,1168) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{\msc{A} ,m-\delta_j}$};
			% Text Node
			\draw (431.28,1127) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_j^{\ast}}^{-m_{j}}$};
			% Text Node
			\draw (34,1157.1) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$+\ \ \ \ \ \ \ \ \ \ \ \ \ \cdots \ \ \  \ \cdots \ \ \ \cdots \ \ \ -\ \ \ \ \ \ \cdots \ \ \ \ \cdots \ \ \ \cdots \ \ \ \ \ \ \ \ \  \ \otimes  \ \ \ \ \ \ \ \ \  \  \ \ \ \ \ \ \ \ \  \  \ \ \ \  .$};
			% Text Node
			\draw (221.35,1112) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \   k( m_{j}) \ \  \ \ \ \ \ \ \ \ k( m_{t})$};
			% Text Node
			\draw (210,1215.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) \ k( m_{1})  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ k( m_{t}) \ $};
			
		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,3003); %set diagram left start at 0, and has height of 3003
				
				%Shape: Rectangle [id:dp9374918666644525] 
				\draw   (194.65,1002.28) -- (201.32,1002.28) -- (201.32,1006.8) -- (194.65,1006.8) -- cycle ;
				%Curve Lines [id:da6398209933554304] 
				\draw    (196.55,1007.06) .. controls (196.55,1040.01) and (129.07,1008.95) .. (129.07,1040.61) ;
				%Curve Lines [id:da36711264485898165] 
				\draw    (129.26,993.34) .. controls (129.26,985.91) and (127.86,1013.29) .. (131.84,1021.49) .. controls (135.81,1029.68) and (145.94,1026.66) .. (144.79,1040.61) ;
				%Straight Lines [id:da6416774217301551] 
				\draw    (197.96,991.08) -- (197.98,1001.6) ;
				%Straight Lines [id:da46199113874639486] 
				\draw    (199.17,1006.47) -- (199.21,1042.99) ;
				%Straight Lines [id:da3883753649080135] 
				\draw    (129.07,1040.61) -- (129.13,1081.07) ;
				%Straight Lines [id:da03547884348645014] 
				\draw    (144.79,1040.61) -- (145.13,1081.47) ;
				%Straight Lines [id:da06937044660255198] 
				\draw    (199.21,1042.99) -- (199,1081.47) ;
				%Shape: Free Drawing [id:dp32682005105937284] 
				\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (366.05,1088.84) .. controls (366.24,1090.13) and (366.74,1091.38) .. (367.27,1092.61) ;
				%Straight Lines [id:da20485430494828205] 
				\draw    (248.47,991.07) -- (249.27,1080.67) ;
				%Shape: Arc [id:dp9877915386684653] 
				\draw  [draw opacity=0] (228.79,1021.03) .. controls (228.65,1051.17) and (214.31,1075.51) .. (196.32,1075.74) .. controls (178.16,1075.98) and (163.09,1051.6) .. (162.4,1021.1) -- (195.58,1019.75) -- cycle ; \draw   (228.79,1021.03) .. controls (228.65,1051.17) and (214.31,1075.51) .. (196.32,1075.74) .. controls (178.16,1075.98) and (163.09,1051.6) .. (162.4,1021.1) ;  
				%Straight Lines [id:da5314153112173126] 
				\draw    (162.4,990.4) -- (162.4,1021.1) ;
				%Straight Lines [id:da8108234085504498] 
				\draw    (228.79,990.34) -- (228.79,1021.03) ;
				%Shape: Free Drawing [id:dp3626578642399829] 
				\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (313.96,986.97) .. controls (314.15,988.26) and (314.65,989.51) .. (315.18,990.74) ;
				%Curve Lines [id:da4867645080879248] 
				\draw    (361.57,986.23) .. controls (357.4,1000.37) and (366.9,1072.37) .. (362.55,1083.73) ;
				%Curve Lines [id:da20135487045685352] 
				\draw    (270.29,986.48) .. controls (268.61,1008.23) and (269,1072.31) .. (275.86,1083.92) ;
				%Shape: Rectangle [id:dp01623133346035721] 
				\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (277.93,1030.92) -- (356.4,1030.92) -- (356.4,1078.51) -- (277.93,1078.51) -- cycle ;
				%Shape: Free Drawing [id:dp6622215053848801] 
				\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (328.15,1047.24) .. controls (328.15,1048.2) and (328.15,1049.15) .. (328.15,1050.11) ;
				%Curve Lines [id:da5156507685915344] 
				\draw    (270.29,986.48) .. controls (270.67,976.22) and (361.79,976.63) .. (361.57,986.23) ;
				%Curve Lines [id:da9359956691543376] 
				\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.4,1018.37) .. controls (275.47,1027.96) and (359.69,1028.5) .. (359.9,1017.87) ;
				%Curve Lines [id:da23109606686546513] 
				\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (270.4,1020.87) .. controls (271.86,1018.52) and (309.35,1019.37) .. (319.9,1019.37) .. controls (330.45,1019.37) and (354.33,1018.43) .. (362.4,1019.87) ;
				%Curve Lines [id:da8130153438939478] 
				\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (270.29,986.48) .. controls (273.48,991.52) and (299.83,990.24) .. (316.97,990.24) .. controls (334.11,990.24) and (361.27,990.37) .. (361.37,985.33) ;
				%Curve Lines [id:da9765429585060532] 
				\draw    (275.86,1083.92) .. controls (282.6,1094.31) and (362.31,1094.36) .. (362.55,1083.73) ;
				%Straight Lines [id:da33615189782248933] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
				(289.31,991.25) -- (289.33,1018.11) ;
				%Straight Lines [id:da5777262729047641] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				(285.03,991.21) -- (285.04,1018.07) ;
				%Straight Lines [id:da4789431986713819] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
				(349.67,990.84) -- (349.69,1017.7) ;
				%Straight Lines [id:da7875641737562225] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
				(345.79,990.66) -- (345.8,1017.53) ;
				%Curve Lines [id:da775262648920136] 
				\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (278.06,1084.99) .. controls (279,1084.57) and (301.09,1084.16) .. (317.55,1084.16) .. controls (334,1084.16) and (352.53,1083.96) .. (361.74,1085.4) ;
				%Shape: Free Drawing [id:dp27320591085759793] 
				\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (331.23,1000.83) .. controls (331.47,1002.51) and (332.12,1004.15) .. (332.81,1005.75) ;
				%Shape: Rectangle [id:dp2145189891702497] 
				\draw  %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				[fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.4,997.72) -- (335.4,997.72) -- (335.4,1014.18) -- (301.4,1014.18) -- cycle ;
				%Straight Lines [id:da4198099488329936] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] 
				(316.97,989.24) -- (316.99,997.86) ;
				%Straight Lines [id:da27148116795792787] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
				(317.18,1014.97) -- (317.19,1020.23) ;
				
				% Text Node
				\draw (122,979) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ k( m_{j})  \ \ k( m_{i})   \ \ \ \ \ \ k( m_{t}) \ $};
				% Text Node
				\draw (110,1082.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) \ k( m_{1}) \ \ \ \ \ k( m_{i} +1) \ \ \ \ k( m_{t}) \ $};
				% Text Node
				\draw (98,1025) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\sum\limits_{i\neq  j,k} \ \ \ \ \cdots \ \ \cdots \ \ \ \  \cdots \ \cdots \  \otimes  \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \  \ \ \ \  .$};
				% Text Node
				\draw (278,1033) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{\msc{A} ,m}$};
				% Text Node
				\draw (306,998.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_i}^{m_{i}}$};

			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,3003); %set diagram left start at 0, and has height of 3003
				
				%Shape: Rectangle [id:dp42072697540206083] 
				\draw   (154.65,1365.08) -- (161.32,1365.08) -- (161.32,1369.6) -- (154.65,1369.6) -- cycle ;
				%Curve Lines [id:da6507481322053421] 
				\draw    (156.65,1370) .. controls (156.65,1388.81) and (131.4,1384.6) .. (115.8,1385) .. controls (100.2,1385.4) and (89.4,1386.2) .. (88.69,1393.94) ;
				%Curve Lines [id:da2681970044709985] 
				\draw    (88.6,1304.2) .. controls (88.6,1296.77) and (87.46,1323.29) .. (91.44,1331.49) .. controls (95.41,1339.68) and (105.54,1336.66) .. (104.39,1350.61) ;
				%Straight Lines [id:da5118537401854946] 
				\draw    (157.96,1353.88) -- (157.98,1364.4) ;
				%Straight Lines [id:da4952037005671124] 
				\draw    (159.4,1370.2) -- (159.61,1393.79) ;
				%Straight Lines [id:da9168621835090356] 
				\draw    (104.39,1350.61) -- (104.6,1394.2) ;
				%Straight Lines [id:da2494439126754504] 
				\draw    (157.56,1303.48) -- (157.96,1353.88) ;
				%Straight Lines [id:da9077450177142155] 
				\draw    (208.2,1303.8) -- (208.6,1393.4) ;
				%Shape: Arc [id:dp21998207144284265] 
				\draw  [draw opacity=0] (188.95,1303.69) .. controls (188.81,1334.13) and (174.38,1358.72) .. (156.27,1358.95) .. controls (138,1359.19) and (122.84,1334.59) .. (122.13,1303.8) -- (155.53,1302.4) -- cycle ; \draw   (188.95,1303.69) .. controls (188.81,1334.13) and (174.38,1358.72) .. (156.27,1358.95) .. controls (138,1359.19) and (122.84,1334.59) .. (122.13,1303.8) ;  
				%Curve Lines [id:da031975986662676315] 
				\draw    (331.57,1300.97) .. controls (333.54,1320.98) and (324.68,1387.64) .. (332.55,1398.47) ;
				%Curve Lines [id:da4734419066241875] 
				\draw    (240.29,1301.22) .. controls (238.61,1322.97) and (239,1387.05) .. (245.86,1398.67) ;
				%Shape: Rectangle [id:dp8787508690311412] 
				\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (244.27,1307.83) -- (325.31,1307.83) -- (325.31,1355.42) -- (244.27,1355.42) -- cycle ;
				%Shape: Free Drawing [id:dp4823561770559841] 
				\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (298.15,1361.99) .. controls (298.15,1362.94) and (298.15,1363.9) .. (298.15,1364.85) ;
				%Shape: Free Drawing [id:dp2149432508898057] 
				\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (300.76,1378.93) .. controls (301,1380.61) and (301.66,1382.24) .. (302.35,1383.84) ;
				%Curve Lines [id:da09020714248391992] 
				\draw    (240.29,1301.22) .. controls (240.67,1290.96) and (331.79,1291.37) .. (331.57,1300.97) ;
				%Curve Lines [id:da6936710558459875] 
				\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.51,1360.62) .. controls (246.58,1370.21) and (328.51,1370.95) .. (328.71,1360.32) ;
				%Curve Lines [id:da4259714836072803] 
				\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (240.51,1360.62) .. controls (241.97,1358.27) and (280.31,1358.66) .. (290.86,1358.66) .. controls (301.41,1358.66) and (320.64,1358.88) .. (328.71,1360.32) ;
				%Curve Lines [id:da43218918993721545] 
				\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (240.29,1301.22) .. controls (243.48,1306.26) and (272.23,1305.39) .. (289.37,1305.39) .. controls (306.51,1305.39) and (331.27,1305.12) .. (331.37,1300.07) ;
				%Shape: Rectangle [id:dp24229302893479066] 
				\draw  %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
				[fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.6,1377.61) -- (302.53,1377.61) -- (302.53,1392.28) -- (271.6,1392.28) -- cycle ;
				%Curve Lines [id:da4382755908152731] 
				\draw    (245.86,1398.67) .. controls (252.6,1409.05) and (332.31,1409.11) .. (332.55,1398.47) ;
				%Straight Lines [id:da21921199102211952] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
				(287.42,1369.55) -- (287.43,1378.17) ;
				%Straight Lines [id:da6916605202643442] 
				\draw% [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  
				(287.24,1393.06) -- (287.26,1398.32) ;
				%Straight Lines [id:da12748070511629006] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] 
				(258.65,1369.66) -- (258.66,1396.52) ;
				%Straight Lines [id:da289918644139858] 
				\draw% [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  
				(254.36,1369.62) -- (254.37,1396.48) ;
				%Straight Lines [id:da9337578441781935] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  
				(319.01,1369.25) -- (319.02,1396.11) ;
				%Straight Lines [id:da8409349259255448] 
				\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  
				(315.12,1369.07) -- (315.13,1395.94) ;
				%Curve Lines [id:da3582443464415037] 
				\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (248.06,1399.73) .. controls (249,1399.32) and (271.09,1398.9) .. (287.55,1398.9) .. controls (304,1398.9) and (322.53,1398.7) .. (331.74,1400.14) ;
				
				% Text Node
				\draw (80,1289) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1})  \ \ k( m_{j})  \ \ \ k( m_{i}) \ \ \ \ k( m_{t}) \ $};
				% Text Node
				\draw (70,1396) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) \ k( m_{1}) \ \ \ \ \ \ k( m_{i}+1)  \ \ \ \ k( m_{t}) \ $};
				% Text Node
				\draw (60,1330) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\sum\limits_{i\neq j, k} \ \ \ \ \cdots \ \ \cdots \ \cdots \ \  \cdots \ \ \ \otimes  \ \ \ \ \ \ \ \ \  \  \ \ \ \ \ \ \ \ \  \  \ \ \ \ \  .$};
				% Text Node
				\draw (244,1310) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{\msc{A} ,m}$};
				% Text Node
				\draw (276,1378) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{x_i}^{m_{i}}$};
			\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,1719); %set diagram left start at 0, and has height of 1719
			
			%Straight Lines [id:da6338152726120141] 
			\draw    (372.39,35.97) -- (372.3,62.95) -- (372.26,78.49) ;
			%Shape: Rectangle [id:dp00547351335762869] 
			\draw  %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
			[fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.94,50.29) -- (340.33,50.29) -- (340.33,66.8) -- (313.94,66.8) -- cycle ;
			%Curve Lines [id:da8737019880459123] 
			\draw    (280.2,36.2) .. controls (280.66,23.83) and (372.67,24.4) .. (372.39,35.97) ;
			%Straight Lines [id:da5317103074960223] 
			\draw    (280.2,36.2) -- (280.1,63.19) -- (280.07,78.72) ;
			%Straight Lines [id:da3474332165306868] 
			\draw    (235.85,32.31) -- (235.8,82.8) ;
			%Curve Lines [id:da7336411974989119] 
			\draw    (280.07,78.72) .. controls (280,91.87) and (372.01,91.3) .. (372.26,78.49) ;
			%Straight Lines [id:da12943062284585216] 
			\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
			(327.43,41.21) -- (327.45,50.92) ;
			%Straight Lines [id:da6937917673234215] 
			\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
			(328.14,67.68) -- (328.15,73.6) ;
			%Shape: Rectangle [id:dp33273181578927447] 
			%\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (283.63,41.46) -- (367.41,41.46) -- (367.41,73.6) -- (283.63,73.6) -- cycle ;
			%Straight Lines [id:da5675402237022629] 
			\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
			(298.34,40.84) -- (298.36,73.22) ;
			%Straight Lines [id:da2034566330010006] 
			\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
			(293.79,41.59) -- (293.8,73.98) ;
			%Straight Lines [id:da0037589844612346823] 
			\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
			(358.28,40.84) -- (358.29,73.22) ;
			%Straight Lines [id:da7235682671166455] 
			\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
			(353.72,41.59) -- (353.74,73.98) ;
			%Curve Lines [id:da23582476637014027] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (282.4,80.4) .. controls (283.4,79.9) and (306.9,79.4) .. (324.4,79.4) .. controls (341.9,79.4) and (361.6,79.16) .. (371.4,80.9) ;
			%Curve Lines [id:da4469710546694987] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (282.4,34.15) .. controls (284.9,36.65) and (302.9,36.4) .. (324.9,36.4) .. controls (346.9,36.4) and (366.4,35.4) .. (368.9,34.65) ;
			%Straight Lines [id:da9856666368551186] 
			\draw    (176.65,31.91) -- (176.6,82.4) ;
			
			% Text Node
			\draw (319.18,51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{j}^{m_{j}}$};
			% Text Node
			\draw (165,20) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ \ \ \ \ \ \ \ \  k( m_{t}) \ $};
			% Text Node
			\draw (88,48) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\sum\limits_{m:\{1,\ \dotsc ,t\}\rightarrow \mathbb{Z} \ } \ \ \ \ \ \ ...\ \ \ \ \ \ \ \ \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  ,$};
			% Text Node
			\draw (374,30) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Sigma _{\vec{y}^{m}}$};
			% Text Node
			\draw (374.72,80) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}$};
			% Text Node
			\draw (165,83.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ \ \ \ \ \ \ \ \  k( m_{t}) \ $};
			
		\end{tikzpicture}
	\end{equation*}
	and define $H:\bigoplus_{m:\{1, \dots, t\}\to \mathbb Z} \left(   k(-1)\otimes k(m+\delta_j)\otimes \Sigma_{\vec{x}^{m+\delta_j}}  \right) \to k(m)\otimes \Sigma_{\vec{x}^m}$ by $H:=\oplus_{m:\{1, \dots, t\}\to \mathbb Z} H^m$, where 
	\begin{equation*}
		\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,1719); %set diagram left start at 0, and has height of 1719
			
			%Shape: Rectangle [id:dp2568016730579914] 
			\draw   (154.4,209.83) -- (160.58,209.84) -- (160.59,205.32) -- (154.4,205.31) -- cycle ;
			%Curve Lines [id:da4726328302004843] 
			\draw    (156.17,205.05) .. controls (156.22,172.1) and (116.48,203.08) .. (116.53,171.43) ;
			%Curve Lines [id:da8292391211919701] 
			\draw    (116.63,218.7) .. controls (116.62,226.13) and (115.36,198.74) .. (119.06,190.56) .. controls (122.76,182.37) and (132.14,185.41) .. (131.11,171.45) ;
			%Straight Lines [id:da3707398112745697] 
			\draw    (157.45,220.37) -- (157.49,209.84) ;
			%Straight Lines [id:da8510786682632119] 
			\draw    (158.58,205.12) -- (158.69,171.12) ;
			%Straight Lines [id:da11071200453326746] 
			\draw    (341.99,175.77) -- (341.9,202.75) -- (341.86,218.29) ;
			%Shape: Rectangle [id:dp008488509622074147] 
			\draw  %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]
			[fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276,190.09) -- (316.5,190.09) -- (316.5,206.6) -- (276,206.6) -- cycle ;
			%Curve Lines [id:da1084377792308937] 
			\draw    (249.8,176) .. controls (250.26,163.63) and (342.27,164.2) .. (341.99,175.77) ;
			%Straight Lines [id:da9939600115667184] 
			\draw    (249.8,176) -- (249.7,202.99) -- (249.67,218.52) ;
			%Straight Lines [id:da3911013014912337] 
			\draw    (191.24,221.27) -- (191.27,170.78) ;
			%Curve Lines [id:da3115011257284144] 
			\draw    (249.67,218.52) .. controls (249.6,231.67) and (341.61,231.1) .. (341.86,218.29) ;
			%Straight Lines [id:da2850114569722113] 
			\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  
			 (297.03,181.01) -- (297.05,190.72) ;
			%Straight Lines [id:da8212641279502964] 
			\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  
			 (297.74,207.48) -- (297.75,213.4) ;
			%Shape: Rectangle [id:dp628725675045134] 
			%\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (253.23,181.26) -- (337.01,181.26) -- (337.01,213.4) -- (253.23,213.4) -- cycle ;
			%Straight Lines [id:da4421349782015551] 
			\draw% [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
			(267.94,180.64) -- (267.96,213.02) ;
			%Straight Lines [id:da6010158397396883] 
			\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
			(263.39,181.39) -- (263.4,213.78) ;
			%Straight Lines [id:da03589712165392478] 
			\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
			(327.88,180.64) -- (327.89,213.02) ;
			%Straight Lines [id:da6477629194253274] 
			\draw %[color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   
			(323.32,181.39) -- (323.34,213.78) ;
			%Curve Lines [id:da9426479775910457] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (252,220.2) .. controls (253,219.7) and (276.5,219.2) .. (294,219.2) .. controls (311.5,219.2) and (331.2,218.96) .. (341,220.7) ;
			%Curve Lines [id:da5437215416238037] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dotted]  (252,173.95) .. controls (254.5,176.45) and (272.5,176.2) .. (294.5,176.2) .. controls (316.5,176.2) and (336,175.2) .. (338.5,174.45) ;
			
			% Text Node
			\draw (280,190) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$H_{j}^{m_{j} +1}$};
			% Text Node
			\draw (343.13,170) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m+\delta _{j}}}$};
			% Text Node
			\draw (344.32,210) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^m}$};
			% Text Node
			\draw (65,185) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$H^m:= \ \ \ \dotsc \ \ \ \ \dotsc \  \ \ \ \  \ \otimes $};
			% Text Node
			\draw (90,158) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k(-1) k( m_{1}) k(m_j+1)  k( m_{t}) \ $};
			% Text Node
			\draw (109.7,221.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \  \  k(m_j)  \ \ \ k( m_{t}) \ $};

		\end{tikzpicture}
\begin{array}{l}
	d_{\Sigma_{\vec{x}}}{[-1]} (ev_{\opn{Vect}^{\mathbb{Z}}}\cdot Z)(H){[-1]}\vspace{1mm}\\
	=(ev\cdot Z)\big((\opn{ev}_{k(-1)}\ot id)(k(1)\ot \tilde{d}_{\Sigma_{\vec{x}}})\big)\circ(ev\cdot Z)\big((k(1)\ot H)( \opn{coev}_{k(-1)}\ot id)\big).
	\end{array}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,1719); %set diagram left start at 0, and has height of 1719

%Shape: Rectangle [id:dp32489017257526664] 
\draw   (105.9,343.83) -- (112.08,343.84) -- (112.09,339.32) -- (105.9,339.31) -- cycle ;
%Curve Lines [id:da7728134566061398] 
\draw    (107.67,339.05) .. controls (107.72,306.1) and (67.98,337.08) .. (68.03,305.43) ;
%Curve Lines [id:da8537804244152412] 
\draw    (68.13,352.7) .. controls (68.12,360.13) and (66.86,332.74) .. (70.56,324.56) .. controls (74.26,316.37) and (83.54,313.46) .. (82.5,299.5) ;
%Straight Lines [id:da8001922162350956] 
\draw    (108.95,354.37) -- (108.99,343.84) ;
%Straight Lines [id:da6978942923615774] 
\draw    (110.17,339.5) -- (110.02,299.62) ;
%Straight Lines [id:da23124102003013602] 
\draw    (246.69,306.87) -- (246.6,333.85) -- (246.56,349.39) ;
%Shape: Rectangle [id:dp7740027083762129] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.5,321.19) -- (214,321.19) -- (214,337.7) -- (185.5,337.7) -- cycle ;
%Curve Lines [id:da517444071070474] 
\draw    (154.5,307.1) .. controls (154.96,294.73) and (246.97,295.3) .. (246.69,306.87) ;
%Straight Lines [id:da794591729165862] 
\draw    (154.5,307.1) -- (154.4,334.09) -- (154.37,349.62) ;
%Straight Lines [id:da2368401827930222] 
\draw    (133.08,354.77) -- (133.17,300.33) ;
%Curve Lines [id:da558080491184149] 
\draw    (154.37,349.62) .. controls (154.3,362.77) and (246.31,362.2) .. (246.56,349.39) ;
%Straight Lines [id:da9647171816472984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (201.73,312.11) -- (201.75,321.82) ;
%Straight Lines [id:da8865354782213428] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (202.44,338.58) -- (202.45,344.5) ;
%Straight Lines [id:da9413084549010486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (172.64,311.74) -- (172.66,344.12) ;
%Straight Lines [id:da5173501689518185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168.09,312.49) -- (168.1,344.88) ;
%Straight Lines [id:da021012478467471007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (232.58,311.74) -- (232.59,344.12) ;
%Straight Lines [id:da9349673307921849] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228.02,312.49) -- (228.04,344.88) ;
%Curve Lines [id:da7097442595016874] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (156.7,351.3) .. controls (157.7,350.8) and (181.2,350.3) .. (198.7,350.3) .. controls (216.2,350.3) and (235.9,350.06) .. (245.7,351.8) ;
%Curve Lines [id:da1383383839888792] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (156.7,305.05) .. controls (159.2,307.55) and (177.2,307.3) .. (199.2,307.3) .. controls (221.2,307.3) and (240.7,306.3) .. (243.2,305.55) ;
%Curve Lines [id:da06722883853156936] 
\draw    (55.5,354.5) .. controls (55,340) and (55,313) .. (56,305) .. controls (57,297) and (67,297.5) .. (68.03,305.43) ;
\draw   (50.07,334.35) .. controls (52.98,330.41) and (54.67,326.5) .. (55.14,322.65) .. controls (55.89,326.46) and (57.86,330.23) .. (61.06,333.94) ;

				% Text Node
				\draw (189.08,322) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$H_{j}^{m_{j}}$};
				% Text Node
				\draw (247.83,289.58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}$};
				% Text Node
				\draw (249.02,350) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m-\delta _{j}}}$};
				% Text Node
				\draw (50,320) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\ \ \ \ \ \ \dotsc \ \ \  \dotsc \ \otimes $};
				% Text Node
				\draw (65,286.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ \ \ \ \ \ \  k( m_{t}) \ $};
				% Text Node
				\draw (40,356.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( -1) k( m_{1}) \ \ \ \ \ \ \ k( m_{t}) \ $};
			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,1719); %set diagram left start at 0, and has height of 1719
				
		%Shape: Rectangle [id:dp0545990698574097] 
		\draw   (109.82,429.68) -- (116.49,429.68) -- (116.49,434.2) -- (109.82,434.2) -- cycle ;
		%Curve Lines [id:da3797746354721301] 
		\draw    (111.73,434.46) .. controls (111.73,453.46) and (97.52,450.26) .. (85.49,450.21) .. controls (76.66,450.18) and (69,451.85) .. (69,465.25) ;
		%Curve Lines [id:da2584337214545749] 
		\draw    (69.11,420.74) .. controls (69.11,413.31) and (66.36,443.03) .. (71.68,448.89) .. controls (77,454.75) and (85.64,454.8) .. (84.5,468.75) ;
		%Straight Lines [id:da13155830034066307] 
		\draw    (113.13,419.15) -- (113.16,429.67) ;
		%Straight Lines [id:da7700620473615405] 
		\draw    (114.33,434.4) -- (114.39,468.39) ;
		%Straight Lines [id:da20291350385621287] 
		\draw    (251.93,421.77) -- (251.83,448.75) -- (251.79,464.29) ;
		%Shape: Rectangle [id:dp7814160878087077] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188,436.09) -- (224.5,436.09) -- (224.5,452.6) -- (188,452.6) -- cycle ;
		%Curve Lines [id:da7722436479698329] 
		\draw    (159.73,422) .. controls (160.19,409.63) and (252.2,410.2) .. (251.93,421.77) ;
		%Straight Lines [id:da16466762479932573] 
		\draw    (159.73,422) -- (159.64,448.99) -- (159.6,464.52) ;
		%Straight Lines [id:da7123663843589814] 
		\draw    (141.59,418.31) -- (141.53,468.8) ;
		%Curve Lines [id:da8278347624413445] 
		\draw    (159.6,464.52) .. controls (159.53,477.67) and (251.54,477.1) .. (251.79,464.29) ;
		%Straight Lines [id:da17023865047245823] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.97,427.01) -- (206.98,436.72) ;
		%Straight Lines [id:da408325620432628] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (207.67,453.48) -- (207.68,459.4) ;
		%Straight Lines [id:da8444933957668455] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (177.88,426.64) -- (177.89,459.02) ;
		%Straight Lines [id:da10955065244896112] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.32,427.39) -- (173.33,459.78) ;
		%Straight Lines [id:da18457471368868372] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (237.81,426.64) -- (237.83,459.02) ;
		%Straight Lines [id:da9502088725770437] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (233.26,427.39) -- (233.27,459.78) ;
		%Curve Lines [id:da5600759179249535] 
		\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (161.93,466.2) .. controls (162.93,465.7) and (186.43,465.2) .. (203.93,465.2) .. controls (221.43,465.2) and (241.14,464.96) .. (250.93,466.7) ;
		%Curve Lines [id:da5082708589033509] 
		\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (161.93,419.95) .. controls (164.43,422.45) and (182.43,422.2) .. (204.43,422.2) .. controls (226.43,422.2) and (245.93,421.2) .. (248.43,420.45) ;
		%Curve Lines [id:da7867542677688566] 
		\draw    (56.5,420.25) .. controls (56,436.39) and (55.96,456.82) .. (56.96,465.73) .. controls (57.96,474.63) and (67.97,474.07) .. (69,465.25) ;
		\draw   (50.8,448.69) .. controls (53.76,444.78) and (55.49,440.9) .. (56,437.05) .. controls (56.71,440.86) and (58.64,444.66) .. (61.8,448.41) ;

				% Text Node
				\draw (30,420) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \sum\limits_{i=1}^t \ \ \ \ \ \ \ \dotsc \ \ \  \dotsc \ \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  .$};
				% Text Node
				\draw (192,435.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{i}^{m_{i} -1}$};
				% Text Node
				\draw (41.13,406) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( -1) k( m_{1}) \ k( m_{i}) \ \ \ k( m_{t}) \ $};
				% Text Node
				\draw (253.06,404.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m-\delta _{i}}}$};
				% Text Node
				\draw (254.25,470) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}$};
				% Text Node
				\draw (67.2,470.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1})  k( m_{i} -1) k( m_{t}) \ $};
			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,3481); %set diagram left start at 0, and has height of 3481
			
			%Shape: Free Drawing [id:dp1390443899597582] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (150.84,747.22) .. controls (150.84,745.42) and (150.64,743.54) .. (149.54,741.88) ;
			%Curve Lines [id:da26132881266950614] 
			\draw    (279.57,646.32) .. controls (281.54,666.33) and (278.1,724.65) .. (282.05,736.32) ;
			%Curve Lines [id:da6478049274678956] 
			\draw    (188.29,646.57) .. controls (186.61,668.32) and (188.5,724.9) .. (195.36,736.52) ;
			%Shape: Free Drawing [id:dp6395477844692836] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (246.65,693.34) .. controls (246.65,694.29) and (246.65,695.25) .. (246.65,696.2) ;
			%Curve Lines [id:da9784598113800089] 
			\draw    (188.29,646.57) .. controls (188.67,636.31) and (279.79,636.72) .. (279.57,646.32) ;
			%Curve Lines [id:da027451683577418118] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.1,688.15) .. controls (192.8,695.57) and (256.39,694.16) .. (266.1,693.65) .. controls (275.81,693.14) and (279.17,691.57) .. (279.21,689.17) ;
			%Curve Lines [id:da1974142566078172] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (191.01,689.47) .. controls (192.47,687.12) and (230.55,688.65) .. (241.1,688.65) .. controls (251.65,688.65) and (271.14,687.73) .. (279.21,689.17) ;
			%Curve Lines [id:da4822286735250365] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (188.49,647.47) .. controls (191.68,652.51) and (220.43,651.63) .. (237.57,651.63) .. controls (254.71,651.63) and (279.47,651.36) .. (279.57,646.32) ;
			%Curve Lines [id:da5855084298466149] 
			\draw    (195.36,736.52) .. controls (202.1,746.9) and (281.81,746.96) .. (282.05,736.32) ;
			%Curve Lines [id:da10892823386541828] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (195.36,736.52) .. controls (196.3,736.1) and (218.4,735.69) .. (234.85,735.69) .. controls (251.31,735.69) and (269.84,735.49) .. (279.05,736.93) ;
			%Shape: Rectangle [id:dp13343898896362227] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.1,662.49) -- (252.6,662.49) -- (252.6,679) -- (216.1,679) -- cycle ;
			%Straight Lines [id:da585480750822033] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235.07,653.41) -- (235.08,663.12) ;
			%Straight Lines [id:da5971280555643697] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235.77,679.88) -- (235.78,685.8) ;
			%Straight Lines [id:da5667249970948587] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (205.98,653.04) -- (205.99,685.42) ;
			%Straight Lines [id:da6586028227681702] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (201.42,653.79) -- (201.43,686.18) ;
			%Straight Lines [id:da4005468334161306] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (265.91,653.04) -- (265.93,685.42) ;
			%Straight Lines [id:da032441708431093286] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (261.36,653.79) -- (261.37,686.18) ;
			%Shape: Rectangle [id:dp24456167678181728] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.1,709.95) -- (256.6,709.95) -- (256.6,726.46) -- (216.1,726.46) -- cycle ;
			%Straight Lines [id:da4123794069830631] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (237.13,700.88) -- (237.15,710.58) ;
			%Straight Lines [id:da9776966186479021] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (237.84,727.34) -- (237.85,733.26) ;
			%Straight Lines [id:da891161924182609] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (208.04,700.5) -- (208.06,732.89) ;
			%Straight Lines [id:da6968494969367458] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (203.49,701.26) -- (203.5,733.64) ;
			%Straight Lines [id:da7259249610680616] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (267.98,700.5) -- (267.99,732.89) ;
			%Straight Lines [id:da2815678434678557] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (263.42,701.26) -- (263.44,733.64) ;
			%Shape: Rectangle [id:dp6361014142985293] 
			\draw   (115.49,651.83) -- (122.16,651.83) -- (122.16,656.35) -- (115.49,656.35) -- cycle ;
			%Curve Lines [id:da16098806722497483] 
			\draw    (117.4,656.61) .. controls (117.4,689.56) and (74.58,658.5) .. (74.58,690.16) ;
			%Curve Lines [id:da06014305563580313] 
			\draw    (74.77,642.89) .. controls (74.77,635.46) and (73.37,662.84) .. (77.35,671.04) .. controls (81.32,679.23) and (91.45,676.21) .. (90.3,690.16) ;
			%Straight Lines [id:da4457018767909424] 
			\draw    (118.8,641.3) -- (118.83,651.82) ;
			%Straight Lines [id:da5142762655662592] 
			\draw    (120,656.55) -- (120.06,690.54) ;
			%Straight Lines [id:da21604988302246486] 
			\draw    (155.25,640.46) -- (155.2,690.95) ;
			%Shape: Rectangle [id:dp7055374004163146] 
			\draw   (115.4,728.2) -- (122.06,728.21) -- (122.06,723.69) -- (115.41,723.68) -- cycle ;
			%Curve Lines [id:da118412912777482] 
			\draw    (117.31,723.42) .. controls (117.37,690.47) and (74.58,721.45) .. (74.64,689.8) ;
			%Curve Lines [id:da13769311175900723] 
			\draw    (74.75,737.07) .. controls (74.73,744.5) and (73.38,717.11) .. (77.36,708.93) .. controls (81.35,700.74) and (89.1,703.15) .. (90.33,689.83) ;
			%Straight Lines [id:da5284132632252596] 
			\draw    (118.68,738.74) -- (118.73,728.22) ;
			%Straight Lines [id:da25087784428633375] 
			\draw    (119.91,723.49) -- (120.02,689.5) ;
			%Straight Lines [id:da38411350788863063] 
			\draw    (155.07,739.64) -- (155.1,689.15) ;
			%Shape: Free Drawing [id:dp572247391495392] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (456.21,747.55) .. controls (456.21,745.75) and (456,743.87) .. (454.91,742.22) ;
			%Curve Lines [id:da5498157188935977] 
			\draw    (596.53,645.35) .. controls (598.51,665.36) and (595.07,723.68) .. (599.02,735.36) ;
			%Curve Lines [id:da3898716557029651] 
			\draw    (505.26,645.6) .. controls (503.58,667.35) and (505.47,723.93) .. (512.33,735.55) ;
			%Shape: Free Drawing [id:dp3152081667196074] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (563.61,692.37) .. controls (563.61,693.32) and (563.61,694.28) .. (563.61,695.24) ;
			%Curve Lines [id:da6112162689813192] 
			\draw    (505.26,645.6) .. controls (505.63,635.34) and (596.76,635.76) .. (596.53,645.35) ;
			%Curve Lines [id:da1345295825616526] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (505.07,687.18) .. controls (509.77,694.61) and (573.36,693.19) .. (583.07,692.68) .. controls (592.77,692.18) and (596.13,690.6) .. (596.18,688.2) ;
			%Curve Lines [id:da5969977559810484] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (507.98,688.5) .. controls (509.44,686.15) and (547.52,687.68) .. (558.07,687.68) .. controls (568.61,687.68) and (588.11,686.76) .. (596.18,688.2) ;
			%Curve Lines [id:da9267269780866079] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (505.46,646.5) .. controls (508.65,651.54) and (537.4,650.67) .. (554.54,650.67) .. controls (571.68,650.67) and (596.44,650.4) .. (596.53,645.35) ;
			%Curve Lines [id:da6418685697579429] 
			\draw    (512.33,735.55) .. controls (519.07,745.93) and (598.78,745.99) .. (599.02,735.36) ;
			%Curve Lines [id:da9720414512468447] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (512.33,735.55) .. controls (513.27,735.14) and (535.37,734.72) .. (551.82,734.72) .. controls (568.28,734.72) and (586.8,734.53) .. (596.02,735.97) ;
			%Shape: Rectangle [id:dp2622040657318685] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.47,659.92) -- (557.97,659.92) -- (557.97,676.43) -- (521.47,676.43) -- cycle ;
			%Straight Lines [id:da15395040653207248] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (540.43,650.85) -- (540.45,660.55) ;
			%Straight Lines [id:da35306289702728066] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.14,677.31) -- (541.15,683.24) ;
			%Straight Lines [id:da7165423166516189] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (518.39,652.83) -- (518.4,685.21) ;
			%Straight Lines [id:da060611103650612286] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (582.88,652.07) -- (582.89,684.46) ;
			%Shape: Rectangle [id:dp8574736422733764] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (541.47,706.19) -- (581.97,706.19) -- (581.97,722.69) -- (541.47,722.69) -- cycle ;
			%Straight Lines [id:da8700974659976213] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (562.5,697.11) -- (562.51,706.81) ;
			%Straight Lines [id:da8959644885621769] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (563.2,723.58) -- (563.22,729.5) ;
			%Straight Lines [id:da6952525433999162] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (520.45,700.29) -- (520.47,732.68) ;
			%Straight Lines [id:da5064005147727684] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (584.95,699.53) -- (584.96,731.92) ;
			%Shape: Rectangle [id:dp9169764732323511] 
			\draw   (420.86,652.17) -- (427.53,652.17) -- (427.53,656.69) -- (420.86,656.69) -- cycle ;
			%Curve Lines [id:da9097613415663248] 
			\draw    (422.76,656.95) .. controls (422.76,689.89) and (379.95,658.84) .. (379.95,690.49) ;
			%Curve Lines [id:da43008094106550554] 
			\draw    (380.14,643.22) .. controls (380.14,635.8) and (378.74,663.18) .. (382.71,671.37) .. controls (386.69,679.57) and (396.81,676.54) .. (395.67,690.49) ;
			%Straight Lines [id:da7400768080446571] 
			\draw    (424.17,641.63) -- (424.19,652.15) ;
			%Straight Lines [id:da47492428634847084] 
			\draw    (425.37,656.88) -- (425.42,690.88) -- (425.07,739.93) ;
			%Straight Lines [id:da2562673713470094] 
			\draw    (469.02,639.8) -- (468.97,690.28) ;
			%Shape: Rectangle [id:dp8213192123511959] 
			\draw   (444.27,729.03) -- (450.92,729.04) -- (450.93,724.52) -- (444.27,724.51) -- cycle ;
			%Curve Lines [id:da5621199739327183] 
			\draw    (446.18,724.25) .. controls (446.23,691.31) and (379.89,722.15) .. (379.95,690.49) ;
			%Curve Lines [id:da5579074413795604] 
			\draw    (380.11,737.4) .. controls (380.1,744.83) and (378.75,717.45) .. (382.73,709.26) .. controls (386.71,701.07) and (394.47,703.48) .. (395.7,690.16) ;
			%Straight Lines [id:da9344737446185076] 
			\draw    (447.55,739.57) -- (447.6,729.05) ;
			%Straight Lines [id:da1600758177521877] 
			\draw    (448.67,724.33) -- (448.39,639.33) ;
			%Straight Lines [id:da8948611183276176] 
			\draw    (468.93,740.77) -- (468.97,690.28) ;

			% Text Node
			\draw (55,738.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ \ \ \ k( m_{j}) \ \ \ k( m_{t}) \ $};
			% Text Node
			\draw (226.91,663) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{j}^{m_{j}}$};
			% Text Node
			\draw (220,709.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$H_{j}^{m_{j} +1}$};
			% Text Node
			\draw (66.8,628.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$ k( m_{1}) \ \ \ \ \ k( m_{j}) \ \ k( m_{t}) \  $};
			% Text Node
			\draw (90,680) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\ \dotsc \ \ \ \dotsc \ \ \ \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \\ \ \ \ \ \ \ \ \ \ \ \ \ \ +\sum\limits_{i< j} \ \ \ \ \ \ \ \dotsc \  \dotsc \ \dotsc \ \ \otimes $};
			% Text Node
			\draw (280,635) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}$};
			% Text Node
			\draw (280,680) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m+\delta _{i}}}{}$};
			% Text Node
			\draw (280,730) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}{}$};
			% Text Node
			\draw (532.28,662) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{i}^{m_{i}}$};
			% Text Node
			\draw (549.85,707) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$H_{j}^{m_{j}}$};
			% Text Node
			\draw (598,635) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}{}$};
			% Text Node
			\draw (598,680) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m+\delta _{i}}}{}$};
			% Text Node
			\draw (598,730) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m+\delta _{i} -\delta _{j}}}{}$};
			% Text Node
			\draw (370,627.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ k( m_{i}) \ \ k( m_{j})   k( m_{t}) \ $};
			% Text Node
			\draw (370,738.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ \ \ k( m_{i}) k( m_{j}) k( m_{t}) \ $};
		\end{tikzpicture}
	}
\end{equation*}
\begin{equation}\label{eq:htpy 1}
	\scalebox{0.9}{
		\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        
		
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,3481); %set diagram left start at 0, and has height of 3481
			
			%Shape: Free Drawing [id:dp18075146160583788] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (335.34,898.88) .. controls (335.34,897.08) and (335.14,895.2) .. (334.04,893.55) ;
			%Curve Lines [id:da7934425759102532] 
			\draw    (464.07,797.99) .. controls (466.04,818) and (462.6,876.32) .. (466.55,887.99) ;
			%Curve Lines [id:da013270842958167384] 
			\draw    (372.79,798.24) .. controls (371.11,819.99) and (373,876.57) .. (379.86,888.18) ;
			%Shape: Free Drawing [id:dp9426359204413257] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (431.15,845) .. controls (431.15,845.96) and (431.15,846.91) .. (431.15,847.87) ;
			%Curve Lines [id:da5126928617438471] 
			\draw    (372.79,798.24) .. controls (373.17,787.98) and (464.29,788.39) .. (464.07,797.99) ;
			%Curve Lines [id:da46986985679198456] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (372.6,839.82) .. controls (377.3,847.24) and (440.89,845.82) .. (450.6,845.32) .. controls (460.31,844.81) and (463.67,843.23) .. (463.71,840.83) ;
			%Curve Lines [id:da5112670034080482] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (375.51,841.14) .. controls (376.97,838.78) and (415.05,840.32) .. (425.6,840.32) .. controls (436.15,840.32) and (455.64,839.39) .. (463.71,840.83) ;
			%Curve Lines [id:da1619016918577798] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (372.99,799.13) .. controls (376.18,804.17) and (404.93,803.3) .. (422.07,803.3) .. controls (439.21,803.3) and (463.97,803.03) .. (464.07,797.99) ;
			%Curve Lines [id:da8032426117881382] 
			\draw    (379.86,888.18) .. controls (386.6,898.57) and (466.31,898.62) .. (466.55,887.99) ;
			%Curve Lines [id:da5226092790742878] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (379.86,888.18) .. controls (380.8,887.77) and (402.9,887.36) .. (419.35,887.36) .. controls (435.81,887.36) and (454.34,887.16) .. (463.55,888.6) ;
			%Shape: Rectangle [id:dp4556899353643358] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.1,813.16) -- (447.6,813.16) -- (447.6,829.66) -- (411.1,829.66) -- cycle ;
			%Straight Lines [id:da48238677257253215] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (430.07,804.08) -- (430.08,813.78) ;
			%Straight Lines [id:da9531496743806074] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (430.77,830.55) -- (430.78,836.47) ;
			%Straight Lines [id:da3888996045547126] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (385.92,805.46) -- (385.93,837.85) ;
			%Straight Lines [id:da2998752508937861] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (450.41,804.7) -- (450.43,837.09) ;
			%Shape: Rectangle [id:dp21646629000898066] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.6,858.62) -- (431.1,858.62) -- (431.1,875.13) -- (390.6,875.13) -- cycle ;
			%Straight Lines [id:da8086542309691209] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (411.63,849.54) -- (411.65,859.25) ;
			%Straight Lines [id:da28908857070276195] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (412.34,876.01) -- (412.35,881.93) ;
			%Straight Lines [id:da39664069453184125] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (387.99,852.92) -- (388,885.31) ;
			%Straight Lines [id:da3450417965477621] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (452.48,852.17) -- (452.49,884.55) ;
			%Shape: Rectangle [id:dp15774704145596297] 
			\draw   (317.49,802) -- (324.16,802) -- (324.16,806.52) -- (317.49,806.52) -- cycle ;
			%Curve Lines [id:da3234379378050718] 
			\draw    (319.4,806.78) .. controls (319.4,839.73) and (246.64,810.31) .. (246.64,841.96) ;
			%Curve Lines [id:da01721566858540524] 
			\draw    (246.77,795.06) .. controls (246.77,787.63) and (245.37,815.01) .. (249.35,823.2) .. controls (253.32,831.4) and (263.45,828.37) .. (262.3,842.33) ;
			%Straight Lines [id:da619249794697496] 
			\draw    (320.8,791.47) -- (320.83,801.99) ;
			%Straight Lines [id:da614441994408979] 
			\draw    (322,806.72) -- (322.06,840.71) ;
			%Straight Lines [id:da6263657377907428] 
			\draw    (343.25,792.13) -- (343.2,842.62) ;
			%Shape: Rectangle [id:dp11873175364003186] 
			\draw   (287.4,880.37) -- (294.06,880.38) -- (294.06,875.85) -- (287.41,875.84) -- cycle ;
			%Curve Lines [id:da6565288408577046] 
			\draw    (289.31,875.59) .. controls (289.37,842.64) and (246.58,873.62) .. (246.64,841.96) ;
			%Curve Lines [id:da752802546486262] 
			\draw    (246.75,889.23) .. controls (246.73,896.66) and (245.38,869.28) .. (249.36,861.09) .. controls (253.35,852.91) and (261.1,855.32) .. (262.33,841.99) ;
			%Straight Lines [id:da1450754765072746] 
			\draw    (290.68,891.9) -- (290.73,881.38) ;
			%Straight Lines [id:da4924141893182643] 
			\draw    (291.91,875.66) -- (292.02,841.66) ;
			%Straight Lines [id:da5204213699744968] 
			\draw    (343.17,893.1) -- (343.2,842.62) ;
			%Straight Lines [id:da452725387346788] 
			\draw    (292.08,791.18) -- (292.02,841.66) ;
			%Straight Lines [id:da3757358106998061] 
			\draw    (322.06,840.71) -- (322,891.2) ;

			% Text Node
			\draw (240,891) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ k( m_{j}) \ \ k( m_{i})   k( m_{t}) \ $};
			% Text Node
			\draw (420,815) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{i}^{m_{i}}$};
			% Text Node
			\draw (398.98,859) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$H_{j}^{m_{j}}$};
			% Text Node
			\draw (206.2,830) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+\sum\limits_{i >j} \ \ \ \ \ \dotsc \ \ \ \dotsc \ \dotsc \ \ \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ .$};
			% Text Node
			\draw (465,790) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}{}$};
			% Text Node
			\draw (465,830) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m+\delta _{i}}}{}$};
			
			% Text Node
			\draw (240,778.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1})  \ \ \  \  k( m_{j}) k( m_{i}) k( m_{t}) \ $};
			% Text Node
			\draw (465,880) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m+\delta _{i} -\delta _{j}}}{}$};
		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%Shape: Free Drawing [id:dp021527888415180607] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (123.84,2163.43) .. controls (123.84,2161.63) and (123.64,2159.75) .. (122.54,2158.1) ;
			%Curve Lines [id:da5202587498039044] 
			\draw    (252.57,2062.54) .. controls (254.54,2082.55) and (251.1,2140.87) .. (255.05,2152.54) ;
			%Curve Lines [id:da18016346483277546] 
			\draw    (161.29,2062.79) .. controls (159.61,2084.54) and (161.5,2141.12) .. (168.36,2152.73) ;
			%Curve Lines [id:da6290214109308585] 
			\draw    (161.29,2062.79) .. controls (161.67,2052.53) and (252.79,2052.94) .. (252.57,2062.54) ;
			%Curve Lines [id:da38454364864726065] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (161.49,2063.68) .. controls (164.68,2068.72) and (193.43,2067.85) .. (210.57,2067.85) .. controls (227.71,2067.85) and (252.47,2067.58) .. (252.57,2062.54) ;
			%Curve Lines [id:da15176628794274638] 
			\draw    (168.36,2152.73) .. controls (175.1,2163.12) and (254.81,2163.17) .. (255.05,2152.54) ;
			%Curve Lines [id:da9015742104509672] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (168.36,2152.73) .. controls (169.3,2152.32) and (191.4,2151.91) .. (207.85,2151.91) .. controls (224.31,2151.91) and (242.84,2151.71) .. (252.05,2153.15) ;
			%Shape: Rectangle [id:dp3928731253918438] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.1,2097.37) -- (236.33,2097.37) -- (236.33,2113.88) -- (177.1,2113.88) -- cycle ;
			\	%Straight Lines [id:da2559894043188302] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.07,2068.63) -- (209,2097.67) ;
			%Straight Lines [id:da5794413915382903] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.09,2069.01) -- (173,2149.67) ;
			%Straight Lines [id:da7359036699536217] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (238.91,2069.25) -- (239.33,2150.33) ;
			%Shape: Rectangle [id:dp09825661083806292] 
			\draw   (87.49,2070.5) -- (94.16,2070.5) -- (94.16,2075.26) -- (87.49,2075.26) -- cycle ;
			%Straight Lines [id:da45411167340999503] 
			\draw    (92.27,2059.08) -- (92.29,2070.16) ;
			%Straight Lines [id:da7002165159913489] 
			\draw    (91,2075.09) -- (91.06,2103.53) ;
			%Straight Lines [id:da8718299978389261] 
			\draw    (118.59,2058.95) -- (118.73,2150.07) ;
			%Shape: Rectangle [id:dp420245174267887] 
			\draw   (87.39,2137.25) -- (94.05,2137.26) -- (94.06,2132.5) -- (87.4,2132.49) -- cycle ;
			%Straight Lines [id:da4514025185093826] 
			\draw    (92.02,2148.67) -- (92.06,2137.59) ;
			%Straight Lines [id:da2489388173568574] 
			\draw    (90.7,2133.21) -- (91.06,2103.53) ;
			%Shape: Free Drawing [id:dp47671260975148555] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (428.88,2167.1) .. controls (428.88,2165.3) and (428.67,2163.42) .. (427.58,2161.77) ;
			%Curve Lines [id:da9287042208235312] 
			\draw    (569.53,2061.57) .. controls (571.51,2081.58) and (568.07,2139.9) .. (572.02,2151.57) ;
			%Curve Lines [id:da5405846973113801] 
			\draw    (478.26,2061.82) .. controls (476.58,2083.57) and (478.47,2140.15) .. (485.33,2151.77) ;
			%Shape: Free Drawing [id:dp361460713358261] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (538.11,2108.59) .. controls (538.11,2109.54) and (538.11,2110.5) .. (538.11,2111.45) ;
			%Curve Lines [id:da6594216218886957] 
			\draw    (478.26,2061.82) .. controls (478.63,2051.56) and (569.76,2051.97) .. (569.53,2061.57) ;
			%Curve Lines [id:da9393237848718636] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (478.46,2062.72) .. controls (481.65,2067.76) and (510.4,2066.88) .. (527.54,2066.88) .. controls (544.68,2066.88) and (569.44,2066.61) .. (569.53,2061.57) ;
			%Curve Lines [id:da37486553532517486] 
			\draw    (485.33,2151.77) .. controls (492.07,2162.15) and (571.78,2162.21) .. (572.02,2151.57) ;
			%Curve Lines [id:da18310799174819725] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (485.33,2151.77) .. controls (486.27,2151.35) and (508.37,2150.94) .. (524.82,2150.94) .. controls (541.28,2150.94) and (559.8,2150.74) .. (569.02,2152.18) ;
			%Shape: Rectangle [id:dp10868847033665952] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.47,2095.14) -- (523.5,2095.14) -- (523.5,2111.65) -- (494.47,2111.65) -- cycle ;
			%Straight Lines [id:da3650798091092604] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (509.14,2112.03) -- (509,2149.5) ;
			%Straight Lines [id:da8087213680530669] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491.39,2069.04) -- (491.5,2151) ;
			%Shape: Rectangle [id:dp7065389336248025] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.5,2094.9) -- (556,2094.9) -- (556,2111.41) -- (529.5,2111.41) -- cycle ;
			%Shape: Rectangle [id:dp06842582408630649] 
			\draw   (385.52,2122.38) -- (392.19,2122.38) -- (392.19,2126.9) -- (385.52,2126.9) -- cycle ;
			%Curve Lines [id:da4874613106111916] 
			\draw    (387.43,2127.16) .. controls (389.33,2143) and (354.67,2129.67) .. (354.33,2107.67) ;
			%Straight Lines [id:da6643277142999175] 
			\draw    (388.83,2111.85) -- (388.86,2122.37) ;
			%Straight Lines [id:da8044206030714014] 
			\draw    (418.22,2110.62) -- (418.27,2144.61) -- (418.33,2160) ;
			%Straight Lines [id:da47089530501995314] 
			\draw    (441.69,2058.68) -- (441.63,2109.17) ;
			%Shape: Rectangle [id:dp09275014831696549] 
			\draw   (414.93,2100.08) -- (421.59,2100.09) -- (421.6,2095.57) -- (414.94,2095.56) -- cycle ;
			%Curve Lines [id:da6545191745904577] 
			\draw    (416.84,2095.3) .. controls (416,2079.67) and (354.67,2077) .. (354.33,2107.67) ;
			%Straight Lines [id:da24495918234804015] 
			\draw    (418.22,2110.62) -- (418.26,2100.1) ;
			%Straight Lines [id:da2999816937097086] 
			\draw    (419.33,2094.67) -- (419.24,2059.46) ;
			%Straight Lines [id:da34442355219313314] 
			\draw    (441.6,2159.65) -- (441.63,2109.17) ;
			%Shape: Free Drawing [id:dp9519208554823018] 
			%Curve Lines [id:da18470554439702802] 
			\draw    (89.82,2070.5) .. controls (83,2052.17) and (41.67,2073.5) .. (41,2102.5) ;
			%Curve Lines [id:da7300952195835293] 
			\draw    (87.39,2137.25) .. controls (86.8,2150.85) and (41.4,2138.9) .. (41,2102.5) ;
			\draw   (36.76,2112.47) .. controls (39.42,2108.35) and (40.85,2104.34) .. (41.06,2100.47) .. controls (42.06,2104.22) and (44.28,2107.85) .. (47.71,2111.35) ;
			\draw   (362.66,2086.13) .. controls (367.49,2086.97) and (371.74,2086.73) .. (375.39,2085.43) .. controls (372.33,2087.8) and (369.84,2091.26) .. (367.95,2095.78) ;
			%Straight Lines [id:da08051271617549194] 
			\draw    (59.72,2059.21) -- (59.87,2150.33) ;
			%Straight Lines [id:da6703215698311611] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.07,2113.96) -- (208.67,2149) ;
			%Straight Lines [id:da8906147912953337] 
			\draw    (358.69,2060.68) -- (358.67,2058.67) -- (358.63,2111.17) ;
			%Straight Lines [id:da6350403926176158] 
			\draw    (358.6,2161.65) -- (358.63,2111.17) ;
			%Straight Lines [id:da26224184143801166] 
			\draw    (388.83,2111.85) -- (388.74,2078.31) -- (388.67,2059.33) ;
			%Straight Lines [id:da45223302508692753] 
			\draw    (390,2160) -- (390.07,2146.31) -- (390,2127.33) ;
			%Straight Lines [id:da17894305156537937] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (559.89,2067.54) -- (560,2149.5) ;
			%Straight Lines [id:da5072507708423306] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (543.14,2111.53) -- (543,2149) ;
			%Straight Lines [id:da09871777394777403] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (508.64,2071.03) -- (509,2094.5) ;
			%Straight Lines [id:da9381793032852548] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (542.64,2071.53) -- (543,2095) ;

			% Text Node
			\draw (39,2149.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]   {$k( m_{1}) \ \ k( m_{j}) \ \ k( m_{t}) $};
			% Text Node
			\draw (180,2098.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{j}^{mj-1} H_{j}^{m_{j}}$};
			\draw (57,2098) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$  \ \dotsc \ \  \ \dotsc \ \ \  \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ + \ \ \ \sum\limits _{i< j}  \ \ \ \ \ \ \ \dotsc \ \  \dotsc   \ \dotsc \ \ \otimes $};
			% Text Node
			\draw (39.8,2044.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ k( m_{j})  \ \ k( m_{t}) \ $};
			% Text Node
			\draw (255,2060) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}{}$};
			% Text Node
			\draw (255,2145) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}{}$};
			% Text Node
			\draw (500.28,2097) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{i}^{m_{i}}$};
			% Text Node
			\draw (531.35,2095) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$H_{j}^{m_{j}}$};
			% Text Node
			\draw (573,2055) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}{}$};
			% Text Node
			\draw (573,2140) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m-\delta _{j} +\delta _{i}}}{}$};
			% Text Node
			\draw (346.33,2047.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \  k( m_{i})  \ k( m_{j}) \ k( m_{t}) \ $};
			% Text Node
			\draw (344,2160) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1})  \ \ k( m_{i}) \ \ k( m_{j}) \ k( m_{t}) \ $};
		\end{tikzpicture}
	}
\end{equation*}
\begin{equation}\label{eq:htpy 2}
	\scalebox{.9}{%
		\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        
		
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (308.34,2315.1) .. controls (308.34,2313.3) and (308.14,2311.42) .. (307.04,2309.77) ;
			%Curve Lines [id:da017839394066834213] 
			\draw    (437.07,2214.2) .. controls (439.04,2234.21) and (435.6,2292.53) .. (439.55,2304.21) ;
			%Curve Lines [id:da023438208329898735] 
			\draw    (345.79,2214.45) .. controls (344.11,2236.2) and (346,2292.78) .. (352.86,2304.4) ;
			%Curve Lines [id:da02563715167569547] 
			\draw    (345.79,2214.45) .. controls (346.17,2204.19) and (437.29,2204.61) .. (437.07,2214.2) ;
			%Curve Lines [id:da6264272484944149] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (345.99,2215.35) .. controls (349.18,2220.39) and (377.93,2219.52) .. (395.07,2219.52) .. controls (412.21,2219.52) and (436.97,2219.25) .. (437.07,2214.2) ;
			%Curve Lines [id:da3128713326689756] 
			\draw    (352.86,2304.4) .. controls (359.6,2314.78) and (439.31,2314.84) .. (439.55,2304.21) ;
			%Curve Lines [id:da23140368399777622] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.86,2304.4) .. controls (353.8,2303.99) and (375.9,2303.57) .. (392.35,2303.57) .. controls (408.81,2303.57) and (427.34,2303.38) .. (436.55,2304.82) ;
			%Shape: Rectangle [id:dp32142176918131016] 
			\draw   (284.89,2269.82) -- (291.56,2269.82) -- (291.56,2274.34) -- (284.89,2274.34) -- cycle ;
			%Curve Lines [id:da9247542050606103] 
			\draw    (286.8,2274.6) .. controls (286.2,2288.2) and (219.4,2294.6) .. (219,2258.2) ;
			%Straight Lines [id:da9607886416385905] 
			\draw    (231.05,2208.35) -- (231,2258.83) ;
			%Straight Lines [id:da12344234762231987] 
			\draw    (230.97,2309.32) -- (231,2258.83) ;
			%Straight Lines [id:da31832324692002967] 
			\draw    (288.2,2259.28) -- (288.23,2269.8) ;
			%Straight Lines [id:da42346940266943633] 
			\draw    (289.4,2274.53) -- (289.46,2308.53) ;
			%Straight Lines [id:da08049346951698566] 
			\draw    (319.05,2208.75) -- (319,2259.23) ;
			%Shape: Rectangle [id:dp24946907497051285] 
			\draw   (259.7,2246.38) -- (266.36,2246.39) -- (266.36,2241.87) -- (259.71,2241.86) -- cycle ;
			%Curve Lines [id:da19621015781886264] 
			\draw    (261.61,2241.6) .. controls (260.2,2221.4) and (219.4,2232.2) .. (219,2258.2) ;
			%Straight Lines [id:da20635488312889683] 
			\draw    (262.98,2257.92) -- (263.03,2247.4) ;
			%Straight Lines [id:da7781567284186843] 
			\draw    (264.21,2241.67) -- (264.32,2207.68) ;
			%Straight Lines [id:da7399254211001296] 
			\draw    (318.97,2309.72) -- (319,2259.23) ;
			%Straight Lines [id:da6330401712626899] 
			\draw    (262.98,2257.92) -- (262.93,2308.41) ;
			%Straight Lines [id:da5425390701401767] 
			\draw    (288.25,2208.8) -- (288.2,2259.28) ;
			
			%Shape: Free Drawing [id:dp08780419783435023] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (374.61,2260.09) .. controls (374.61,2261.04) and (374.61,2262) .. (374.61,2262.95) ;
			%Shape: Rectangle [id:dp7845941998776336] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.47,2246.14) -- (424.5,2246.14) -- (424.5,2262.65) -- (395.47,2262.65) -- cycle ;
			%Straight Lines [id:da38741263633057854] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410.14,2263.03) -- (410,2300.5) ;
			%Straight Lines [id:da08147010168840807] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359.39,2221.04) -- (359.5,2303) ;
			%Shape: Rectangle [id:dp453150989472874] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366,2246.4) -- (392.5,2246.4) -- (392.5,2262.91) -- (366,2262.91) -- cycle ;
			%Straight Lines [id:da7291751925104444] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (427.89,2219.54) -- (428,2301.5) ;
			%Straight Lines [id:da5439141120716489] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.64,2263.03) -- (379.5,2300.5) ;
			%Straight Lines [id:da12693048357381498] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.64,2222.03) -- (410,2245.5) ;
			%Straight Lines [id:da6116138956597255] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.14,2223.03) -- (379.5,2246.5) ;
			
			\draw   (248.75,2291.39) .. controls (246.27,2287.16) and (243.34,2284.07) .. (239.98,2282.13) .. controls (243.77,2282.93) and (248.02,2282.59) .. (252.69,2281.11) ;

			% Text Node
			\draw (217.8,2307) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1})  \ \ k( m_{j}) \ k(m_i) \ k( m_{t}) \ $};
			% Text Node
			\draw (167.53,2240) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\ \ +\sum\limits _{i >j} \ \ \ \ \ \dotsc \ \ \ \dotsc \ \ \dotsc \ \ \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ .$};
			% Text Node
			\draw (440,2210) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}{}$};
			
			% Text Node
			\draw (221.5,2197) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ k( m_{j})  \ k( m_{i}) \ k( m_{t}) \ $};
			% Text Node
			\draw (440,2290) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m+\delta _{i} -\delta _{j}}}{}$};
			% Text Node
			\draw (401.28,2248) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{i}^{m_{i}}$};
			% Text Node
			\draw (367.85,2247) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$H_{j}^{m_{j}}$};
			
		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%Shape: Free Drawing [id:dp021527888415180607] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (123.84,2163.43) .. controls (123.84,2161.63) and (123.64,2159.75) .. (122.54,2158.1) ;
			%Curve Lines [id:da5202587498039044] 
			\draw    (252.57,2062.54) .. controls (254.54,2082.55) and (251.1,2140.87) .. (255.05,2152.54) ;
			%Curve Lines [id:da18016346483277546] 
			\draw    (161.29,2062.79) .. controls (159.61,2084.54) and (161.5,2141.12) .. (168.36,2152.73) ;
			%Curve Lines [id:da6290214109308585] 
			\draw    (161.29,2062.79) .. controls (161.67,2052.53) and (252.79,2052.94) .. (252.57,2062.54) ;
			%Curve Lines [id:da38454364864726065] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (161.49,2063.68) .. controls (164.68,2068.72) and (193.43,2067.85) .. (210.57,2067.85) .. controls (227.71,2067.85) and (252.47,2067.58) .. (252.57,2062.54) ;
			%Curve Lines [id:da15176628794274638] 
			\draw    (168.36,2152.73) .. controls (175.1,2163.12) and (254.81,2163.17) .. (255.05,2152.54) ;
			%Curve Lines [id:da9015742104509672] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (168.36,2152.73) .. controls (169.3,2152.32) and (191.4,2151.91) .. (207.85,2151.91) .. controls (224.31,2151.91) and (242.84,2151.71) .. (252.05,2153.15) ;
			%Shape: Rectangle [id:dp3928731253918438] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.1,2097.37) -- (236.33,2097.37) -- (236.33,2113.88) -- (177.1,2113.88) -- cycle ;
			%Straight Lines [id:da2559894043188302] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.07,2068.63) -- (209,2097.67) ;
			%Straight Lines [id:da5794413915382903] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.09,2069.01) -- (173,2149.67) ;
			%Straight Lines [id:da7359036699536217] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (238.91,2069.25) -- (239.33,2150.33) ;
			%Shape: Rectangle [id:dp09825661083806292] 
			\draw   (87.49,2070.5) -- (94.16,2070.5) -- (94.16,2075.26) -- (87.49,2075.26) -- cycle ;
			%Straight Lines [id:da45411167340999503] 
			\draw    (92.27,2059.08) -- (92.29,2070.16) ;
			%Straight Lines [id:da7002165159913489] 
			\draw    (91,2075.09) -- (91.06,2103.53) ;
			%Straight Lines [id:da8718299978389261] 
			\draw    (118.59,2058.95) -- (118.73,2150.07) ;
			%Shape: Rectangle [id:dp420245174267887] 
			\draw   (87.39,2137.25) -- (94.05,2137.26) -- (94.06,2132.5) -- (87.4,2132.49) -- cycle ;
			%Straight Lines [id:da4514025185093826] 
			\draw    (92.02,2148.67) -- (92.06,2137.59) ;
			%Straight Lines [id:da2489388173568574] 
			\draw    (90.7,2133.21) -- (91.06,2103.53) ;
			%Shape: Free Drawing [id:dp47671260975148555] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (428.88,2167.1) .. controls (428.88,2165.3) and (428.67,2163.42) .. (427.58,2161.77) ;
			%Curve Lines [id:da9287042208235312] 
			\draw    (569.53,2061.57) .. controls (571.51,2081.58) and (568.07,2139.9) .. (572.02,2151.57) ;
			%Curve Lines [id:da5405846973113801] 
			\draw    (478.26,2061.82) .. controls (476.58,2083.57) and (478.47,2140.15) .. (485.33,2151.77) ;
			%Shape: Free Drawing [id:dp361460713358261] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (538.11,2108.59) .. controls (538.11,2109.54) and (538.11,2110.5) .. (538.11,2111.45) ;
			%Curve Lines [id:da6594216218886957] 
			\draw    (478.26,2061.82) .. controls (478.63,2051.56) and (569.76,2051.97) .. (569.53,2061.57) ;
			%Curve Lines [id:da9393237848718636] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (478.46,2062.72) .. controls (481.65,2067.76) and (510.4,2066.88) .. (527.54,2066.88) .. controls (544.68,2066.88) and (569.44,2066.61) .. (569.53,2061.57) ;
			%Straight Lines [id:da8087213680530669] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491.39,2069.04) -- (491.5,2151) ;
			%Shape: Rectangle [id:dp7065389336248025] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.5,2094.9) -- (556,2094.9) -- (556,2111.41) -- (529.5,2111.41) -- cycle ;
			%Curve Lines [id:da18470554439702802] 
			\draw    (89.82,2070.5) .. controls (83,2052.17) and (83,2082) .. (82.33,2111) ;
			%Curve Lines [id:da7300952195835293] 
			\draw    (89.06,2137.92) .. controls (88.46,2151.52) and (82.73,2147.4) .. (82.33,2111) ;
			\draw   (77.3,2111.08) .. controls (80.26,2107.17) and (81.99,2103.29) .. (82.5,2099.44) .. controls (83.21,2103.26) and (85.15,2107.05) .. (88.3,2110.8) ;
			%Shape: Rectangle [id:dp007461515141620412] 
			\draw   (410.52,2123.56) -- (417.19,2123.56) -- (417.19,2128.08) -- (410.52,2128.08) -- cycle ;
			%Straight Lines [id:da6783851268057093] 
			\draw    (415.03,2113.03) -- (415.06,2123.55) ;
			%Straight Lines [id:da28753136370809407] 
			\draw    (385.75,2110.07) -- (385.81,2144.06) -- (385.87,2159.45) ;
			%Straight Lines [id:da6456867761349552] 
			\draw    (440.69,2058.53) -- (440.63,2109.01) ;
			%Shape: Rectangle [id:dp23524091435107164] 
			\draw   (380.87,2099.13) -- (387.52,2099.14) -- (387.53,2094.62) -- (380.87,2094.61) -- cycle ;
			%Straight Lines [id:da04532844708942241] 
			\draw    (385.75,2110.07) -- (385.8,2099.54) ;
			%Straight Lines [id:da2434992836642298] 
			\draw    (384.33,2093.85) -- (384.24,2058.64) ;
			%Straight Lines [id:da37708822883653736] 
			\draw    (440.6,2159.5) -- (440.63,2109.01) ;
			%Straight Lines [id:da9504967544031371] 
			\draw    (357.69,2060.53) -- (357.67,2058.51) -- (357.63,2111.01) ;
			%Straight Lines [id:da4838173277678517] 
			\draw    (357.6,2161.5) -- (357.63,2111.01) ;
			%Straight Lines [id:da3645974201476141] 
			\draw    (415.03,2113.03) -- (414.94,2079.49) -- (414.87,2060.51) ;
			%Straight Lines [id:da6384118226775692] 
			\draw    (415,2161.18) -- (415.07,2147.49) -- (415,2128.51) ;
			%Curve Lines [id:da31923790998070545] 
			\draw    (412.8,2122.85) .. controls (412.4,2102.45) and (382.8,2119.65) .. (382.8,2099.65) ;
			%Straight Lines [id:da6703215698311611] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.07,2113.96) -- (208.67,2149) ;
			%Straight Lines [id:da17894305156537937] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (559.89,2067.54) -- (560,2149.5) ;
			%Straight Lines [id:da5072507708423306] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (543.14,2111.53) -- (543,2149) ;
			%Straight Lines [id:da09871777394777403] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (508.64,2071.03) -- (509,2094.5) ;
			%Straight Lines [id:da9381793032852548] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (542.64,2071.53) -- (543,2095) ;
			\draw   (395.55,2104.5) .. controls (398.55,2108.37) and (401.86,2111.05) .. (405.44,2112.54) .. controls (401.57,2112.23) and (397.41,2113.12) .. (392.97,2115.19) ;
			%Straight Lines [id:da08051271617549194] 
			\draw    (59.72,2059.21) -- (59.87,2150.33) ;
			
			%Curve Lines [id:da37486553532517486] 
			\draw    (485.33,2151.77) .. controls (492.07,2162.15) and (571.78,2162.21) .. (572.02,2151.57) ;
			%Curve Lines [id:da18310799174819725] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (485.33,2151.77) .. controls (486.27,2151.35) and (508.37,2150.94) .. (524.82,2150.94) .. controls (541.28,2150.94) and (559.8,2150.74) .. (569.02,2152.18) ;
			%Shape: Rectangle [id:dp10868847033665952] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.47,2095.14) -- (523.5,2095.14) -- (523.5,2111.65) -- (494.47,2111.65) -- cycle ;
			%Straight Lines [id:da3650798091092604] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (509.14,2112.03) -- (509,2149.5) ;
			% Text Node
			\draw (39,2149.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]   {$k( m_{1}) \ \ k( m_{j}) \ \ k( m_{t}) $};
			% Text Node
			\draw (180,2098.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{j}^{mj-1} H_{j}^{m_{j}}$};
			\draw (57,2098) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$  \ \dotsc \ \  \ \dotsc \ \ \  \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ + \ \ \ \sum\limits _{i< j}  \ \ \ \ \ \ \ \dotsc \ \  \dotsc   \ \dotsc \ \ \otimes $};
			% Text Node
			\draw (39.8,2044.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ k( m_{j})  \ \ k( m_{t}) \ $};
			% Text Node
			\draw (255,2060) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}{}$};
			% Text Node
			\draw (255,2145) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}{}$};
			% Text Node
			\draw (500.28,2097) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{i}^{m_{i}}$};
			% Text Node
			\draw (531.35,2095) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$H_{j}^{m_{j}}$};
			% Text Node
			\draw (573,2055) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}{}$};
			% Text Node
			\draw (573,2140) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m-\delta _{j} +\delta _{i}}}{}$};
			% Text Node
			\draw (346.33,2047.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \  k( m_{i})  \ k( m_{j}) \ k( m_{t}) \ $};
		\end{tikzpicture}
	}
\end{equation*}

\begin{equation}\label{eq:htpy 2.5}
	\scalebox{.8}{%
		\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        
		
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

			%Shape: Free Drawing [id:dp9519208554823018] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (308.34,2315.1) .. controls (308.34,2313.3) and (308.14,2311.42) .. (307.04,2309.77) ;
			%Curve Lines [id:da017839394066834213] 
			\draw    (437.07,2214.2) .. controls (439.04,2234.21) and (435.6,2292.53) .. (439.55,2304.21) ;
			%Curve Lines [id:da023438208329898735] 
			\draw    (345.79,2214.45) .. controls (344.11,2236.2) and (346,2292.78) .. (352.86,2304.4) ;
			%Curve Lines [id:da02563715167569547] 
			\draw    (345.79,2214.45) .. controls (346.17,2204.19) and (437.29,2204.61) .. (437.07,2214.2) ;
			%Curve Lines [id:da6264272484944149] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (345.99,2215.35) .. controls (349.18,2220.39) and (377.93,2219.52) .. (395.07,2219.52) .. controls (412.21,2219.52) and (436.97,2219.25) .. (437.07,2214.2) ;
			%Curve Lines [id:da3128713326689756] 
			\draw    (352.86,2304.4) .. controls (359.6,2314.78) and (439.31,2314.84) .. (439.55,2304.21) ;
			%Curve Lines [id:da23140368399777622] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.86,2304.4) .. controls (353.8,2303.99) and (375.9,2303.57) .. (392.35,2303.57) .. controls (408.81,2303.57) and (427.34,2303.38) .. (436.55,2304.82) ;
			%Shape: Free Drawing [id:dp08780419783435023] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (374.61,2260.09) .. controls (374.61,2261.04) and (374.61,2262) .. (374.61,2262.95) ;
			%Shape: Rectangle [id:dp7845941998776336] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.47,2246.14) -- (424.5,2246.14) -- (424.5,2262.65) -- (395.47,2262.65) -- cycle ;
			%Straight Lines [id:da38741263633057854] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410.14,2263.03) -- (410,2300.5) ;
			%Straight Lines [id:da08147010168840807] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359.39,2221.04) -- (359.5,2303) ;
			%Shape: Rectangle [id:dp453150989472874] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366,2246.4) -- (392.5,2246.4) -- (392.5,2262.91) -- (366,2262.91) -- cycle ;
			%Straight Lines [id:da7291751925104444] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (427.89,2219.54) -- (428,2301.5) ;
			%Straight Lines [id:da5439141120716489] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.64,2263.03) -- (379.5,2300.5) ;
			%Straight Lines [id:da12693048357381498] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.64,2222.03) -- (410,2245.5) ;
			%Straight Lines [id:da6116138956597255] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.14,2223.03) -- (379.5,2246.5) ;
			%Straight Lines [id:da9019834558359205] 
			\draw    (318.05,2211.3) -- (318,2261.79) ;
			%Straight Lines [id:da4853933841538818] 
			\draw    (317.97,2312.28) -- (318,2261.79) ;
			%Straight Lines [id:da6680244438634146] 
			\draw    (230.05,2210.9) -- (230,2261.39) ;
			%Straight Lines [id:da5996282467391212] 
			\draw    (229.97,2311.88) -- (230,2261.39) ;
			%Shape: Rectangle [id:dp5202824732763882] 
			\draw   (265.79,2275.96) -- (259.8,2275.96) -- (259.8,2280.47) -- (265.79,2280.47) -- cycle ;
			%Straight Lines [id:da032042989747322004] 
			\draw    (264.14,2265.44) -- (264.12,2275.94) ;
			%Straight Lines [id:da8894277755261575] 
			\draw    (290.82,2262.49) -- (290.77,2296.41) -- (290.71,2311.77) ;
			%Shape: Rectangle [id:dp037325415466049394] 
			\draw   (292.4,2251.57) -- (286.43,2251.58) -- (286.42,2247.07) -- (292.39,2247.06) -- cycle ;
			%Straight Lines [id:da7379537033072894] 
			\draw    (290.82,2262.49) -- (290.78,2251.99) ;
			%Straight Lines [id:da7044433360908664] 
			\draw    (289.29,2246.3) -- (289.37,2211.16) ;
			%Straight Lines [id:da650185666422626] 
			\draw    (264.14,2265.44) -- (264.22,2231.96) -- (264.29,2213.03) ;
			%Straight Lines [id:da15711703622250228] 
			\draw    (261.77,2313.5) -- (261.7,2299.83) -- (261.77,2280.9) ;
			%Curve Lines [id:da7178654938689735] 
			\draw    (261.67,2275.56) .. controls (262.03,2255.2) and (288.4,2271.12) .. (288.4,2251.16) ;
			\draw   (283.94,2266.85) .. controls (279.54,2264.67) and (275.4,2263.7) .. (271.53,2263.91) .. controls (275.14,2262.5) and (278.51,2259.89) .. (281.6,2256.1) ;
			
			% Text Node
			\draw (217.8,2307) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1})  \ \ k( m_{j}) \ k(m_i) \ k( m_{t}) \ $};
			% Text Node
			\draw (167.53,2240) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\ \ +\sum\limits _{i >j} \ \ \ \ \ \dotsc \ \ \ \dotsc \ \ \dotsc \ \ \otimes \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ ,$};
			% Text Node
			\draw (440,2210) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m}}{}$};
			% Text Node
			\draw (344,2160) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1})  \ \ k( m_{i}) \ \ k( m_{j}) \ k( m_{t}) \ $};
			% Text Node
			\draw (221.5,2197) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k( m_{1}) \ \ k( m_{j})  \ k( m_{i}) \ k( m_{t}) \ $};
			% Text Node
			\draw (440,2290) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Sigma _{\vec{x}^{m+\delta _{i} -\delta _{j}}}{}$};
			% Text Node
			\draw (401.28,2248) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d_{i}^{m_{i}}$};
			% Text Node
			\draw (367.85,2247) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$H_{j}^{m_{j}}$};
			
		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Straight Lines [id:da8864847106104966] 
\draw    (48.77,34.7) -- (49.25,118.31) ;
%Straight Lines [id:da495221143774914] 
\draw    (74.61,53.93) -- (74.61,94.48) ;
%Straight Lines [id:da7108386129231017] 
\draw    (78.92,54.35) -- (78.92,94.9) ;
%Shape: Rectangle [id:dp16559691375133656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.22,50.16) -- (81.79,50.16) -- (81.79,54.35) -- (72.22,54.35) -- cycle ;
%Straight Lines [id:da7903555720961882] 
\draw    (76.52,35.11) -- (76.52,49.75) ;
%Straight Lines [id:da5473743882898564] 
\draw    (76.76,92.81) -- (77,118.31) ;
%Shape: Rectangle [id:dp9684537889981144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.74,90.72) -- (81.79,90.72) -- (81.79,94.9) -- (71.74,94.9) -- cycle ;
%Straight Lines [id:da03620103933892471] 
\draw    (103.8,34.28) -- (104.28,117.89) ;
%Straight Lines [id:da3422614890560777] 
\draw    (152.18,40.28) -- (152.6,112.4) ;
%Straight Lines [id:da09440640479140183] 
\draw    (213.93,39.92) -- (214.35,112.04) ;
%Straight Lines [id:da3626049965514466] 
\draw    (182.42,40.28) -- (182.42,112.76) ;
%Shape: Rectangle [id:dp17576893162947815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157,66.39) -- (210,66.39) -- (210,86.65) -- (157,86.65) -- cycle ;
%Curve Lines [id:da5816334687470232] 
\draw    (224.85,36.31) .. controls (226.95,52.18) and (219.92,107.35) .. (228.33,115.65) ;
%Curve Lines [id:da11418345137260599] 
\draw    (139.99,37.03) .. controls (139.15,51.82) and (136.63,104.83) .. (142.93,116) ;
%Shape: Arc [id:dp43302150688566476] 
\draw  [draw opacity=0] (140.18,36.8) .. controls (143.95,32.79) and (161.51,29.77) .. (182.6,29.79) .. controls (202.08,29.82) and (218.54,32.43) .. (223.9,36) -- (182.59,38.46) -- cycle ; \draw   (140.18,36.8) .. controls (143.95,32.79) and (161.51,29.77) .. (182.6,29.79) .. controls (202.08,29.82) and (218.54,32.43) .. (223.9,36) ;  
%Shape: Arc [id:dp07336014785630707] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (140.41,37.32) .. controls (145.55,40.48) and (162.17,42.78) .. (181.87,42.76) .. controls (200.72,42.74) and (216.74,40.59) .. (222.58,37.63) -- (181.86,35.2) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (140.41,37.32) .. controls (145.55,40.48) and (162.17,42.78) .. (181.87,42.76) .. controls (200.72,42.74) and (216.74,40.59) .. (222.58,37.63) ;  
%Shape: Arc [id:dp37678604468482124] 
\draw  [draw opacity=0] (143.13,116.24) .. controls (146.91,120.24) and (164.46,123.24) .. (185.54,123.22) .. controls (207.18,123.19) and (225.1,119.98) .. (228.2,115.81) -- (185.53,114.57) -- cycle ; \draw   (143.13,116.24) .. controls (146.91,120.24) and (164.46,123.24) .. (185.54,123.22) .. controls (207.18,123.19) and (225.1,119.98) .. (228.2,115.81) ;  
%Shape: Arc [id:dp8893610705573536] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (143.12,115.05) .. controls (146.89,111.04) and (164.45,108.02) .. (185.54,108.05) .. controls (207.19,108.07) and (225.11,111.3) .. (228.2,115.48) -- (185.53,116.72) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (143.12,115.05) .. controls (146.89,111.04) and (164.45,108.02) .. (185.54,108.05) .. controls (207.19,108.07) and (225.11,111.3) .. (228.2,115.48) ;  
%Straight Lines [id:da7332606781053673] 
\draw    (291.28,34.7) -- (291.76,118.31) ;
%Straight Lines [id:da2690434575543168] 
\draw    (347.39,34.78) -- (347.87,118.39) ;
%Straight Lines [id:da17873218417968473] 
\draw    (395.77,40.78) -- (396.19,112.9) ;
%Straight Lines [id:da3746899621527766] 
\draw    (457.52,40.42) -- (457.94,112.54) ;
%Straight Lines [id:da2791953335175452] 
\draw    (426.02,40.78) -- (426.02,113.26) ;
%Shape: Rectangle [id:dp4299947014215778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400.13,67.63) -- (453.78,67.63) -- (453.78,88.09) -- (400.13,88.09) -- cycle ;
%Curve Lines [id:da37738578884650353] 
\draw    (468.45,36.82) .. controls (470.55,52.68) and (463.52,107.86) .. (471.92,116.15) ;
%Curve Lines [id:da6777759357551432] 
\draw    (383.59,37.54) .. controls (382.75,52.32) and (380.23,105.33) .. (386.53,116.51) ;
%Shape: Arc [id:dp21794163940194933] 
\draw  [draw opacity=0] (383.78,37.3) .. controls (387.55,33.29) and (405.1,30.27) .. (426.19,30.3) .. controls (445.67,30.32) and (462.13,32.94) .. (467.49,36.51) -- (426.18,38.97) -- cycle ; \draw   (383.78,37.3) .. controls (387.55,33.29) and (405.1,30.27) .. (426.19,30.3) .. controls (445.67,30.32) and (462.13,32.94) .. (467.49,36.51) ;  
%Shape: Arc [id:dp6487800164022977] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (384.01,37.83) .. controls (389.14,40.99) and (405.76,43.29) .. (425.46,43.26) .. controls (444.31,43.24) and (460.33,41.1) .. (466.18,38.13) -- (425.45,35.71) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (384.01,37.83) .. controls (389.14,40.99) and (405.76,43.29) .. (425.46,43.26) .. controls (444.31,43.24) and (460.33,41.1) .. (466.18,38.13) ;  
%Shape: Arc [id:dp8548069349665174] 
\draw  [draw opacity=0] (386.72,116.74) .. controls (390.5,120.74) and (408.05,123.75) .. (429.13,123.72) .. controls (450.77,123.69) and (468.69,120.48) .. (471.79,116.32) -- (429.12,115.08) -- cycle ; \draw   (386.72,116.74) .. controls (390.5,120.74) and (408.05,123.75) .. (429.13,123.72) .. controls (450.77,123.69) and (468.69,120.48) .. (471.79,116.32) ;  
%Shape: Arc [id:dp10923068560878202] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (386.72,115.55) .. controls (390.49,111.54) and (408.04,108.53) .. (429.13,108.55) .. controls (450.78,108.58) and (468.7,111.8) .. (471.8,115.98) -- (429.12,117.22) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (386.72,115.55) .. controls (390.49,111.54) and (408.04,108.53) .. (429.13,108.55) .. controls (450.78,108.58) and (468.7,111.8) .. (471.8,115.98) ;  
%Curve Lines [id:da49349328250557944] 
\draw    (317.37,96.17) .. controls (307.31,134.99) and (307.86,11.45) .. (317.37,50.78) ;
%Straight Lines [id:da4624183460703989] 
\draw    (320.21,34.78) -- (320.69,118.39) ;
%Shape: Rectangle [id:dp6581799799116576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.18,51.17) -- (323.75,51.17) -- (323.75,55.35) -- (314.18,55.35) -- cycle ;
%Shape: Rectangle [id:dp09210637975000735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.18,91.51) -- (323.75,91.51) -- (323.75,95.69) -- (314.18,95.69) -- cycle ;
\draw   (306.77,69.92) -- (310.2,61.86) -- (313.56,69.94) ;

% Text Node
\draw (52.41,71.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (82.6,71.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (112.7,62.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (155.8,68.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle H_{j}^{m_{j} +1} d_{j}^{m_{j}}$};
% Text Node
\draw (292.11,71.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (325.19,71.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (356.29,62.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (401,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle d_{j}^{m_{j} -1} H_{j}^{m_{j}}$};
% Text Node
\draw (253.07,63.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (36.04,23.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k(m_{1})$};
% Text Node
\draw (93.71,23.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{t})$};
% Text Node
\draw (64.99,23.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{j})$};
% Text Node
\draw (36.59,119.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1})$};
% Text Node
\draw (94.26,119.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{t})$};
% Text Node
\draw (65.54,119.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{j})$};
% Text Node
\draw (280.18,23.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1})$};
% Text Node
\draw (337.85,23.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{t})$};
% Text Node
\draw (309.13,23.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{j})$};
% Text Node
\draw (282.18,118.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1})$};
% Text Node
\draw (337.85,118.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{t})$};
% Text Node
\draw (310.13,118.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{j})$};
% Text Node
\draw (225.71,25.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma _{\vec{x}^{m}}$};
% Text Node
\draw (228,107.09) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma _{\vec{x}^{m}}$};
% Text Node
\draw (469.46,26.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  [align=left] {$\displaystyle \Sigma _{\vec{x}^{m}}$};
% Text Node
\draw (472.39,107.09) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma _{\vec{x}^{m}}$};

\end{tikzpicture}}
	\]
	\[
	\scalebox{.9}{\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da030210510657670664] 
\draw    (183.02,105.24) -- (183.51,193.74) ;
%Straight Lines [id:da39491408286267315] 
\draw    (238.77,104.8) -- (239.26,193.3) ;
%Straight Lines [id:da14390209617706762] 
\draw    (287.79,111.15) -- (288.21,187.49) ;
%Straight Lines [id:da17121546441049706] 
\draw    (350.36,110.77) -- (350.78,187.11) ;
%Straight Lines [id:da46164506355918267] 
\draw    (318.44,111.15) -- (318.44,187.87) ;
%Shape: Rectangle [id:dp6353247162734676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.27,140) -- (345.27,140) -- (345.27,160) -- (293.27,160) -- cycle ;
%Curve Lines [id:da46721394502994074] 
\draw    (361.42,106.95) .. controls (363.55,123.75) and (356.43,182.14) .. (364.94,190.92) ;
%Curve Lines [id:da27138037247404934] 
\draw    (275.45,107.72) .. controls (274.59,123.36) and (272.04,179.47) .. (278.43,191.3) ;
%Shape: Arc [id:dp02003040526112021] 
\draw  [draw opacity=0] (275.58,107.54) .. controls (279.26,103.26) and (297.13,100.03) .. (318.61,100.05) .. controls (338.53,100.08) and (355.34,102.9) .. (360.6,106.73) -- (318.6,109.23) -- cycle ; \draw   (275.58,107.54) .. controls (279.26,103.26) and (297.13,100.03) .. (318.61,100.05) .. controls (338.53,100.08) and (355.34,102.9) .. (360.6,106.73) ;  
%Shape: Arc [id:dp9916163373330285] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (275.74,107.93) .. controls (280.78,111.32) and (297.74,113.8) .. (317.87,113.78) .. controls (337.18,113.75) and (353.55,111.44) .. (359.31,108.24) -- (317.86,105.77) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (275.74,107.93) .. controls (280.78,111.32) and (297.74,113.8) .. (317.87,113.78) .. controls (337.18,113.75) and (353.55,111.44) .. (359.31,108.24) ;  
%Shape: Arc [id:dp1536809055505366] 
\draw  [draw opacity=0] (278.56,191.48) .. controls (282.26,195.75) and (300.11,198.97) .. (321.59,198.94) .. controls (343.61,198.91) and (361.83,195.48) .. (364.85,191.04) -- (321.58,189.79) -- cycle ; \draw   (278.56,191.48) .. controls (282.26,195.75) and (300.11,198.97) .. (321.59,198.94) .. controls (343.61,198.91) and (361.83,195.48) .. (364.85,191.04) ;  
%Shape: Arc [id:dp09457549579977387] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (278.55,190.37) .. controls (282.24,186.09) and (300.1,182.86) .. (321.59,182.88) .. controls (343.62,182.91) and (361.84,186.35) .. (364.86,190.8) -- (321.58,192.06) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (278.55,190.37) .. controls (282.24,186.09) and (300.1,182.86) .. (321.59,182.88) .. controls (343.62,182.91) and (361.84,186.35) .. (364.86,190.8) ;  
%Straight Lines [id:da5498271824924281] 
\draw    (529.49,111.68) -- (529.92,188.02) ;
%Straight Lines [id:da49801169873282036] 
\draw    (592.06,111.3) -- (592.49,187.64) ;
%Straight Lines [id:da6848963931732881] 
\draw    (560.14,111.68) -- (560.14,188.4) ;
%Shape: Rectangle [id:dp9213340561619471] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (535.27,139) -- (587.27,139) -- (587.27,160) -- (535.27,160) -- cycle ;
%Curve Lines [id:da6646600881046639] 
\draw    (603.13,107.49) .. controls (605.26,124.28) and (598.13,182.68) .. (606.65,191.46) ;
%Curve Lines [id:da9722240833073673] 
\draw    (517.15,108.25) .. controls (516.3,123.9) and (513.75,180.01) .. (520.13,191.84) ;
%Shape: Arc [id:dp6769345996712562] 
\draw  [draw opacity=0] (517.28,108.07) .. controls (520.96,103.79) and (538.83,100.56) .. (560.31,100.59) .. controls (580.23,100.61) and (597.04,103.43) .. (602.31,107.26) -- (560.3,109.76) -- cycle ; \draw   (517.28,108.07) .. controls (520.96,103.79) and (538.83,100.56) .. (560.31,100.59) .. controls (580.23,100.61) and (597.04,103.43) .. (602.31,107.26) ;  
%Shape: Arc [id:dp48518635780281816] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (517.13,108.23) .. controls (522.17,111.63) and (539.12,114.1) .. (559.26,114.08) .. controls (578.57,114.06) and (594.94,111.74) .. (600.7,108.55) -- (559.25,106.08) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (517.13,108.23) .. controls (522.17,111.63) and (539.12,114.1) .. (559.26,114.08) .. controls (578.57,114.06) and (594.94,111.74) .. (600.7,108.55) ;  
%Shape: Arc [id:dp0507308084095307] 
\draw  [draw opacity=0] (520.27,192.01) .. controls (523.96,196.28) and (541.82,199.5) .. (563.29,199.47) .. controls (585.31,199.45) and (603.53,196.02) .. (606.56,191.58) -- (563.28,190.32) -- cycle ; \draw   (520.27,192.01) .. controls (523.96,196.28) and (541.82,199.5) .. (563.29,199.47) .. controls (585.31,199.45) and (603.53,196.02) .. (606.56,191.58) ;  
%Shape: Arc [id:dp11718457062382959] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (520.26,190.9) .. controls (523.94,186.62) and (541.81,183.39) .. (563.29,183.42) .. controls (585.32,183.44) and (603.54,186.89) .. (606.56,191.34) -- (563.28,192.59) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (520.26,190.9) .. controls (523.94,186.62) and (541.81,183.39) .. (563.29,183.42) .. controls (585.32,183.44) and (603.54,186.89) .. (606.56,191.34) ;  
%Straight Lines [id:da04510856911528416] 
\draw    (210.69,105.33) -- (211.17,193.83) ;
%Straight Lines [id:da9420001391937525] 
\draw    (427.48,105.77) -- (427.96,194.28) ;
%Straight Lines [id:da7427755913452081] 
\draw    (483.23,105.33) -- (483.72,193.83) ;
%Straight Lines [id:da5632343139447565] 
\draw    (455.15,105.87) -- (455.63,194.37) ;

% Text Node
\draw (187.84,144.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (217.41,144.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (247.92,134.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (292.5,141.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle H_{j}^{m_{j} +1} d_{j}^{m_{j}}$};
% Text Node
\draw (489.63,135.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (535,140.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle d_{j}^{m_{j} -1} H_{j}^{m_{j}}$};
% Text Node
\draw (388.04,136.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (432.3,144.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (461.87,144.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (170.62,93.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1})$};
% Text Node
\draw (229.02,93.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{t})$};
% Text Node
\draw (199.93,93.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{j})$};
% Text Node
\draw (170.62,193.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1})$};
% Text Node
\draw (229.02,193.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{t})$};
% Text Node
\draw (199.93,193.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{j})$};
% Text Node
\draw (411.98,93.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1})$};
% Text Node
\draw (472.38,93.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{t})$};
% Text Node
\draw (443.29,93.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{j})$};
% Text Node
\draw (414.53,194.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1})$};
% Text Node
\draw (472.93,194.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{t})$};
% Text Node
\draw (443.84,194.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{j})$};
% Text Node
\draw (361.84,96.56) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma _{\vec{x}^{m}}$};
% Text Node
\draw (364.94,182.96) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma _{\vec{x}^{m}}$};
% Text Node
\draw (603.63,96.56) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma _{\vec{x}^{m}}$};
% Text Node
\draw (606.73,182.96) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma _{\vec{x}^{m}}$};
% Text Node
\draw (146,140.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =$};

\end{tikzpicture}}
\]
\[
\scalebox{.9}{\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da11170399824560573] 
\draw    (78.95,100.27) -- (79.43,187.26) ;
%Straight Lines [id:da7331686565417908] 
\draw    (134.53,99.83) -- (135.02,186.82) ;
%Straight Lines [id:da8270844763970873] 
\draw    (183.4,106.08) -- (183.83,181.11) ;
%Straight Lines [id:da9326017530219647] 
\draw    (245.79,105.7) -- (246.21,180.73) ;
%Straight Lines [id:da6370447418020175] 
\draw    (213.96,106.08) -- (213.96,181.48) ;
%Shape: Rectangle [id:dp8709655494242263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189,121) -- (241,121) -- (241,164) -- (189,164) -- cycle ;
%Curve Lines [id:da8105440971506519] 
\draw    (256.82,101.95) .. controls (258.94,118.46) and (251.84,175.86) .. (260.33,184.48) ;
%Curve Lines [id:da9827635186341253] 
\draw    (171.1,102.7) .. controls (170.25,118.08) and (167.7,173.23) .. (174.07,184.86) ;
%Shape: Arc [id:dp493634377939958] 
\draw  [draw opacity=0] (171.25,102.5) .. controls (174.96,98.31) and (192.75,95.15) .. (214.13,95.17) .. controls (233.94,95.2) and (250.65,97.95) .. (255.96,101.7) -- (214.12,104.19) -- cycle ; \draw   (171.25,102.5) .. controls (174.96,98.31) and (192.75,95.15) .. (214.13,95.17) .. controls (233.94,95.2) and (250.65,97.95) .. (255.96,101.7) ;  
%Shape: Arc [id:dp630239384539308] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (171.43,102.94) .. controls (176.51,106.26) and (193.38,108.68) .. (213.4,108.66) .. controls (232.58,108.64) and (248.86,106.37) .. (254.65,103.25) -- (213.39,100.79) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (171.43,102.94) .. controls (176.51,106.26) and (193.38,108.68) .. (213.4,108.66) .. controls (232.58,108.64) and (248.86,106.37) .. (254.65,103.25) ;  
%Shape: Arc [id:dp32698840495936854] 
\draw  [draw opacity=0] (174.22,185.05) .. controls (177.95,189.24) and (195.73,192.39) .. (217.1,192.36) .. controls (239.03,192.34) and (257.17,188.97) .. (260.23,184.62) -- (217.09,183.37) -- cycle ; \draw   (174.22,185.05) .. controls (177.95,189.24) and (195.73,192.39) .. (217.1,192.36) .. controls (239.03,192.34) and (257.17,188.97) .. (260.23,184.62) ;  
%Shape: Arc [id:dp6701977669448561] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (174.22,183.91) .. controls (177.93,179.72) and (195.72,176.56) .. (217.1,176.58) .. controls (239.04,176.61) and (257.18,179.98) .. (260.23,184.35) -- (217.09,185.6) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (174.22,183.91) .. controls (177.93,179.72) and (195.72,176.56) .. (217.1,176.58) .. controls (239.04,176.61) and (257.18,179.98) .. (260.23,184.35) ;  
%Straight Lines [id:da359777288623653] 
\draw    (438.41,106.6) -- (438.83,181.63) ;
%Straight Lines [id:da16225753631721018] 
\draw    (500.79,106.23) -- (501.22,181.26) ;
%Straight Lines [id:da4236197592136507] 
\draw    (468.96,106.6) -- (468.96,182.01) ;
%Curve Lines [id:da6167919450051389] 
\draw    (511.82,102.48) .. controls (513.95,118.98) and (506.84,176.38) .. (515.33,185.01) ;
%Curve Lines [id:da7512281172754388] 
\draw    (426.1,103.23) .. controls (425.25,118.61) and (422.71,173.75) .. (429.07,185.38) ;
%Shape: Arc [id:dp9890415223918756] 
\draw  [draw opacity=0] (426.25,103.03) .. controls (429.97,98.83) and (447.76,95.67) .. (469.14,95.7) .. controls (488.94,95.72) and (505.66,98.47) .. (510.96,102.22) -- (469.13,104.71) -- cycle ; \draw   (426.25,103.03) .. controls (429.97,98.83) and (447.76,95.67) .. (469.14,95.7) .. controls (488.94,95.72) and (505.66,98.47) .. (510.96,102.22) ;  
%Shape: Arc [id:dp7806357120681209] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (426.44,103.47) .. controls (431.52,106.79) and (448.38,109.21) .. (468.4,109.18) .. controls (487.58,109.16) and (503.87,106.9) .. (509.66,103.78) -- (468.39,101.32) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (426.44,103.47) .. controls (431.52,106.79) and (448.38,109.21) .. (468.4,109.18) .. controls (487.58,109.16) and (503.87,106.9) .. (509.66,103.78) ;  
%Shape: Arc [id:dp8592820023760922] 
\draw  [draw opacity=0] (429.23,185.58) .. controls (432.95,189.76) and (450.74,192.91) .. (472.11,192.89) .. controls (494.03,192.86) and (512.18,189.5) .. (515.23,185.14) -- (472.1,183.89) -- cycle ; \draw   (429.23,185.58) .. controls (432.95,189.76) and (450.74,192.91) .. (472.11,192.89) .. controls (494.03,192.86) and (512.18,189.5) .. (515.23,185.14) ;  
%Shape: Arc [id:dp5539849484332621] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (429.32,184.57) .. controls (433.04,180.38) and (450.82,177.22) .. (472.2,177.24) .. controls (494.14,177.27) and (512.28,180.64) .. (515.33,185.01) -- (472.19,186.26) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (429.32,184.57) .. controls (433.04,180.38) and (450.82,177.22) .. (472.2,177.24) .. controls (494.14,177.27) and (512.28,180.64) .. (515.33,185.01) ;  
%Straight Lines [id:da729126444319704] 
\draw    (106.53,100.36) -- (107.01,187.34) ;
%Straight Lines [id:da4682643714364041] 
\draw    (336.7,100.79) -- (337.18,187.78) ;
%Straight Lines [id:da2307288601755747] 
\draw    (392.28,100.36) -- (392.77,187.34) ;
%Straight Lines [id:da9571402938857176] 
\draw    (364.28,100.88) -- (364.76,187.87) ;
%Shape: Rectangle [id:dp3455413088143794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444,125) -- (495,125) -- (495,162) -- (444,162) -- cycle ;

% Text Node
\draw (83.72,138.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (113.21,138.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (143.63,129.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (188.31,121.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle H_{j}^{m_{j} +1} d_{j}^{m_{j}}$\\+\\
$\displaystyle d_{j}^{m_{j} -1} H_{j}^{m_{j}}$};
% Text Node
\draw (398.63,129.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (290.18,136.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =$};
% Text Node
\draw (341.47,138.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (370.96,138.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (66.55,88.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1})$};
% Text Node
\draw (124.78,88.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{t})$};
% Text Node
\draw (95.77,88.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{j})$};
% Text Node
\draw (66.55,187.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1})$};
% Text Node
\draw (124.78,187.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{t})$};
% Text Node
\draw (95.77,187.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{j})$};
% Text Node
\draw (323.2,88.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1})$};
% Text Node
\draw (381.43,88.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{t})$};
% Text Node
\draw (352.43,88.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{j})$};
% Text Node
\draw (323.75,188.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{1})$};
% Text Node
\draw (381.98,188.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{t})$};
% Text Node
\draw (352.97,188.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k( m_{j})$};
% Text Node
\draw (257.2,91.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma _{\vec{x}^{m}}$};
% Text Node
\draw (260.3,176.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma _{\vec{x}^{m}}$};
% Text Node
\draw (513.29,91.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma _{\vec{x}^{m}}$};
% Text Node
\draw (515.39,176.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle \Sigma _{\vec{x}^{m}}$};
% Text Node
\draw (42,135.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =$};
%Text Node
\draw (449.94,130.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\eta _{j}^{m_{j}} \mu _{j}^{m_{j}}$\\
$\ -\ id$};

\end{tikzpicture}
